Parameter Sensitivity Analysis of the Energy/Frequency Convexity Rule for Nanometer-scale Application Processors

Both theoretical and experimental evidence are presented in this work in order to validate the existence of an Energy/Frequency Convexity Rule, which relates energy consumption and microprocessor frequency for nanometer-scale microprocessors. Data gathered during several month-long experimental acquisition campaigns, supported by several independent publications, suggest that energy consumed is indeed depending on the microprocessor's clock frequency, and, more interestingly, the curve exhibits a clear minimum over the processor's frequency range. An analytical model for this behavior is presented and motivated, which fits well with the experimental data. A parameter sensitivity analysis shows how parameters affect the energy minimum in the clock frequency space. The conditions are discussed under which this convexity rule can be exploited, and when other methods are more effective, with the aim of improving the computer system's energy management efficiency. We show that the power requirements of the computer system, besides the microprocessor, and the overhead affect the location of the energy minimum the most. The sensitivity analysis of the Energy/Frequency Convexity Rule puts forward a number of simple guidelines especially for by low-power systems, such as battery-powered and embedded systems, and less likely by high-performance computer systems.

==> convexity-type-1.tex <==

\begin{tikzpicture}[scale=1.2]
      
      \filldraw[draw=transparent,color=blue!20] (1.5,0) rectangle (3.5,3);
      
      \draw[scale=0.05,domain=0.2:3.8,smooth,variable=\x,red] plot ({\x/0.05},{5+5.5*(\x-0.75)^2});
      
      \draw[dashed] (1.5,0) -- (1.5,3);
      \draw[dashed] (3.5,0) -- (3.5,3);
      
      \draw (0.75,0.225) node[above] {$\fo$};
      \draw (0.75,0.225) node {\textbullet};
      
      \draw (1.5,0.375) node[above] {$f_\minn$};
      \draw (1.5,0.375) node {\textbullet};
      
      \draw[->] (0,0) -- (4,0);
      \draw[->] (0,0) -- (0,3);
      \draw (2,0) node[below] {frequency};
      \draw (-0.2,2) node[left,rotate=90] {energy};
      
\end{tikzpicture}


==> convexity-type-2.tex <==

\begin{tikzpicture}[scale=1.2]
      
      \filldraw[draw=transparent,color=blue!20] (1,0) rectangle (3,3);
      
      \draw[scale=0.05,domain=0.2:3.8,smooth,variable=\x,red] plot ({\x/0.05},{5+16*(\x-2)^2});
      
      \draw (2,0.225) node[above] {$\fo$};
      \draw (2,0.225) node {\textbullet};
      
      \draw (1,1.05) node[above] {$\max(f_\minn,\ck)$};
      \draw (1,1.05) node {\textbullet};
      
      \draw (3,1.05) node[above] {$f_\maxx$};
      \draw (3,1.05) node {\textbullet};
      
      \draw[dashed] (1,0) -- (1,3);
      \draw[dashed] (3,0) -- (3,3);
      
      \draw[->] (0,0) -- (4,0);
      \draw[->] (0,0) -- (0,3);
      \draw (2,0) node[below] {frequency};
      \draw (-0.2,2) node[left,rotate=90] {energy};
      
\end{tikzpicture}


==> convexity-type-3.tex <==

\begin{tikzpicture}[scale=1.2]
      
      \filldraw[draw=transparent,color=blue!20] (0.5,0) rectangle (2.5,3);
      
      \draw[scale=0.05,domain=0.2:3.8,smooth,variable=\x,red] plot ({\x/0.05},{5+5.5*(\x-3.25)^2});
      
      \draw[dashed] (0.5,0) -- (0.5,3);
      \draw[dashed] (2.5,0) -- (2.5,3);

      \draw (3.25,0.225) node[above] {$\fo$};
      \draw (3.25,0.225) node {\textbullet};
      
      \draw (2.5,0.4) node[above] {$f_\maxx$};
      \draw (2.5,0.4) node {\textbullet};
      
      \draw[->] (0,0) -- (4,0);
      \draw[->] (0,0) -- (0,3);
      \draw (2,0) node[below] {frequency};
      \draw (-0.2,2) node[left,rotate=90] {energy};
      
\end{tikzpicture}


==> dvfs.tex <==
% Created by tikzDevice version 0.6.2 on 2015-06-04 18:42:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (252.94,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor[named]{drawColor}{rgb}{0.47,0.83,0.19}
\definecolor[named]{fillColor}{rgb}{0.66,0.76,0.82}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( -1.80,119.65) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor[named]{drawColor}{rgb}{0.47,0.83,0.19}
\definecolor[named]{fillColor}{rgb}{0.66,0.76,0.82}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) --
	(232.24, 25.20) --
	(232.24,214.11) --
	( 25.20,214.11) --
	( 25.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (232.24,214.11);
\definecolor[named]{drawColor}{rgb}{0.47,0.83,0.19}
\definecolor[named]{fillColor}{rgb}{0.66,0.76,0.82}
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (166.48,139.84) --
	(143.25,112.93) --
	(120.01, 86.02) --
	( 85.15, 65.83) --
	( 50.30, 59.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (166.48,139.84) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (143.25,112.93) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (120.01, 86.02) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 85.15, 65.83) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 50.30, 59.11) circle (  1.69);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.34,166.75) --
	(189.72,149.93) --
	(178.10,139.84) --
	(166.48,123.02) --
	(154.86,109.56) --
	(143.25, 96.11) --
	(131.63, 82.65) --
	(120.01, 72.56) --
	(108.39, 69.20) --
	( 96.77, 65.83) --
	( 85.15, 59.11) --
	( 73.53, 52.38) --
	( 61.92, 45.65) --
	( 50.30, 45.65);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.34,169.37) --
	(203.61,165.44) --
	(199.07,165.44) --
	(201.34,169.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.72,152.55) --
	(191.99,148.62) --
	(187.45,148.62) --
	(189.72,152.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (178.10,142.46) --
	(180.37,138.53) --
	(175.83,138.53) --
	(178.10,142.46);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (166.48,125.64) --
	(168.76,121.71) --
	(164.21,121.71) --
	(166.48,125.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (154.86,112.19) --
	(157.14,108.25) --
	(152.59,108.25) --
	(154.86,112.19);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (143.25, 98.73) --
	(145.52, 94.80) --
	(140.97, 94.80) --
	(143.25, 98.73);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (131.63, 85.28) --
	(133.90, 81.34) --
	(129.35, 81.34) --
	(131.63, 85.28);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (120.01, 75.19) --
	(122.28, 71.25) --
	(117.74, 71.25) --
	(120.01, 75.19);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (108.39, 71.82) --
	(110.66, 67.89) --
	(106.12, 67.89) --
	(108.39, 71.82);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 96.77, 68.46) --
	( 99.04, 64.52) --
	( 94.50, 64.52) --
	( 96.77, 68.46);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 85.15, 61.73) --
	( 87.43, 57.79) --
	( 82.88, 57.79) --
	( 85.15, 61.73);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 73.53, 55.00) --
	( 75.81, 51.07) --
	( 71.26, 51.07) --
	( 73.53, 55.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 61.92, 48.28) --
	( 64.19, 44.34) --
	( 59.64, 44.34) --
	( 61.92, 48.28);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 50.30, 48.28) --
	( 52.57, 44.34) --
	( 48.02, 44.34) --
	( 50.30, 48.28);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.58,153.29) --
	(212.96,139.84) --
	(201.34,133.11) --
	(189.72,126.38) --
	(178.10,112.93) --
	(166.48,106.20) --
	(154.86, 99.47) --
	(143.25, 92.74) --
	(131.63, 86.02) --
	(120.01, 79.29) --
	(108.39, 75.93) --
	( 96.77, 72.56) --
	( 85.15, 65.83) --
	( 73.53, 59.11) --
	( 61.92, 55.74) --
	( 50.30, 52.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (222.19,153.29) -- (226.96,153.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.58,150.91) -- (224.58,155.68);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (210.57,139.84) -- (215.34,139.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (212.96,137.45) -- (212.96,142.22);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.95,133.11) -- (203.73,133.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.34,130.72) -- (201.34,135.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (187.33,126.38) -- (192.11,126.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.72,124.00) -- (189.72,128.77);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (175.72,112.93) -- (180.49,112.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (178.10,110.54) -- (178.10,115.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (164.10,106.20) -- (168.87,106.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (166.48,103.81) -- (166.48,108.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (152.48, 99.47) -- (157.25, 99.47);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (154.86, 97.09) -- (154.86,101.86);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (140.86, 92.74) -- (145.63, 92.74);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (143.25, 90.36) -- (143.25, 95.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (129.24, 86.02) -- (134.01, 86.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (131.63, 83.63) -- (131.63, 88.40);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (117.62, 79.29) -- (122.39, 79.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (120.01, 76.90) -- (120.01, 81.68);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (106.00, 75.93) -- (110.78, 75.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (108.39, 73.54) -- (108.39, 78.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 94.38, 72.56) -- ( 99.16, 72.56);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 96.77, 70.18) -- ( 96.77, 74.95);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 82.77, 65.83) -- ( 87.54, 65.83);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 85.15, 63.45) -- ( 85.15, 68.22);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 71.15, 59.11) -- ( 75.92, 59.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 73.53, 56.72) -- ( 73.53, 61.49);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 59.53, 55.74) -- ( 64.30, 55.74);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 61.92, 53.36) -- ( 61.92, 58.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 47.91, 52.38) -- ( 52.68, 52.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 50.30, 49.99) -- ( 50.30, 54.77);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 96.77, 60.72) --
	(120.01, 73.64) --
	(131.63, 77.94) --
	(143.25, 99.47) --
	(154.86,116.69) --
	(166.48,121.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 95.08, 59.03) -- ( 98.46, 62.41);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 95.08, 62.41) -- ( 98.46, 59.03);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (118.32, 71.95) -- (121.70, 75.33);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (118.32, 75.33) -- (121.70, 71.95);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (129.94, 76.26) -- (133.31, 79.63);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (129.94, 79.63) -- (133.31, 76.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (141.56, 97.78) -- (144.93,101.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (141.56,101.16) -- (144.93, 97.78);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (153.18,115.01) -- (156.55,118.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (153.18,118.38) -- (156.55,115.01);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (164.80,119.31) -- (168.17,122.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (164.80,122.69) -- (168.17,119.31);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 34.73, 92.74) --
	( 38.68, 92.74) --
	( 42.51, 92.74) --
	( 50.30, 99.47) --
	( 52.85, 99.47) --
	( 57.96, 99.47) --
	( 65.75,106.20) --
	( 73.53,106.20) --
	( 88.87,106.20) --
	( 88.99,106.20) --
	(104.56,146.57) --
	(120.01,160.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.34, 92.74) --
	( 34.73, 95.13) --
	( 37.11, 92.74) --
	( 34.73, 90.36) --
	( 32.34, 92.74);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 36.29, 92.74) --
	( 38.68, 95.13) --
	( 41.06, 92.74) --
	( 38.68, 90.36) --
	( 36.29, 92.74);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 40.13, 92.74) --
	( 42.51, 95.13) --
	( 44.90, 92.74) --
	( 42.51, 90.36) --
	( 40.13, 92.74);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 47.91, 99.47) --
	( 50.30,101.86) --
	( 52.68, 99.47) --
	( 50.30, 97.09) --
	( 47.91, 99.47);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 50.47, 99.47) --
	( 52.85,101.86) --
	( 55.24, 99.47) --
	( 52.85, 97.09) --
	( 50.47, 99.47);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.58, 99.47) --
	( 57.96,101.86) --
	( 60.35, 99.47) --
	( 57.96, 97.09) --
	( 55.58, 99.47);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 63.36,106.20) --
	( 65.75,108.59) --
	( 68.14,106.20) --
	( 65.75,103.81) --
	( 63.36,106.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 71.15,106.20) --
	( 73.53,108.59) --
	( 75.92,106.20) --
	( 73.53,103.81) --
	( 71.15,106.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 86.48,106.20) --
	( 88.87,108.59) --
	( 91.26,106.20) --
	( 88.87,103.81) --
	( 86.48,106.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 86.60,106.20) --
	( 88.99,108.59) --
	( 91.37,106.20) --
	( 88.99,103.81) --
	( 86.60,106.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (102.17,146.57) --
	(104.56,148.95) --
	(106.94,146.57) --
	(104.56,144.18) --
	(102.17,146.57);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (117.62,160.02) --
	(120.01,162.41) --
	(122.39,160.02) --
	(120.01,157.63) --
	(117.62,160.02);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 39.14, 72.56) --
	( 51.23, 72.56) --
	( 75.39, 99.47) --
	( 99.56,173.48) --
	(120.71,180.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 39.14, 69.94) --
	( 41.42, 73.87) --
	( 36.87, 73.87) --
	( 39.14, 69.94);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 51.23, 69.94) --
	( 53.50, 73.87) --
	( 48.95, 73.87) --
	( 51.23, 69.94);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 75.39, 96.85) --
	( 77.67,100.78) --
	( 73.12,100.78) --
	( 75.39, 96.85);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 99.56,170.85) --
	(101.83,174.79) --
	( 97.29,174.79) --
	( 99.56,170.85);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (120.71,177.58) --
	(122.98,181.52) --
	(118.43,181.52) --
	(120.71,177.58);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 17.31) -- (232.25,177.15);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 96.25,  0.00) -- (232.25,209.98);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (166.59, 78.75) rectangle (232.25, 25.20);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (168.31, 71.10) -- (179.79, 71.10);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (168.31, 63.45) -- (179.79, 63.45);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (168.31, 55.80) -- (179.79, 55.80);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (168.31, 48.15) -- (179.79, 48.15);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (168.31, 40.50) -- (179.79, 40.50);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (168.31, 32.85) -- (179.79, 32.85);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (174.05, 71.10) circle (  1.43);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (174.05, 65.68) --
	(175.98, 62.33) --
	(172.12, 62.33) --
	(174.05, 65.68);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (172.02, 55.80) -- (176.08, 55.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (174.05, 53.77) -- (174.05, 57.83);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (172.61, 46.72) -- (175.48, 49.58);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (172.61, 49.58) -- (175.48, 46.72);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (172.02, 40.50) --
	(174.05, 42.53) --
	(176.08, 40.50) --
	(174.05, 38.47) --
	(172.02, 40.50);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (174.05, 30.62) --
	(175.98, 33.97) --
	(172.12, 33.97) --
	(174.05, 30.62);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (185.52, 68.90) {Exynos 4210~~~~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (185.52, 61.25) {Exynos 4x12~~~~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (185.52, 53.60) {Exynos 5250~~~~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (185.52, 45.95) {Intel M~~~~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (185.52, 38.30) {S3C6410~~~~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (185.52, 30.65) {PXA320~~~~~};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,214.11) rectangle (103.56,183.51);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 32.97,198.81) -- ( 44.45,198.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 38.97,191.16) -- ( 50.45,191.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 64.38,206.46) {~~~~linear approximations~~~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 50.18,196.61) {$m_1=\frac{1}{3}$ $m_2=\frac{4}{5}$};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 56.18,188.96) {$m_1=\frac{2}{3}$ $m_2=\frac{1}{3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor[named]{drawColor}{rgb}{0.47,0.83,0.19}
\definecolor[named]{fillColor}{rgb}{0.66,0.76,0.82}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (128.72,  6.75) {frequency (GHz)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor[named]{drawColor}{rgb}{0.47,0.83,0.19}
\definecolor[named]{fillColor}{rgb}{0.66,0.76,0.82}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 27.06, 25.20) -- (232.25, 25.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 27.06, 25.20) -- ( 27.06, 23.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 38.68, 25.20) -- ( 38.68, 23.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 50.30, 25.20) -- ( 50.30, 23.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 61.92, 25.20) -- ( 61.92, 23.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 73.53, 25.20) -- ( 73.53, 23.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 85.15, 25.20) -- ( 85.15, 23.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 96.77, 25.20) -- ( 96.77, 23.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (108.39, 25.20) -- (108.39, 23.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (120.01, 25.20) -- (120.01, 23.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (131.63, 25.20) -- (131.63, 23.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (143.25, 25.20) -- (143.25, 23.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (154.86, 25.20) -- (154.86, 23.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (166.48, 25.20) -- (166.48, 23.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (178.10, 25.20) -- (178.10, 23.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.72, 25.20) -- (189.72, 23.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.34, 25.20) -- (201.34, 23.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (212.96, 25.20) -- (212.96, 23.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.58, 25.20) -- (224.58, 23.31);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.06, 15.97) {0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 50.30, 15.97) {0.2};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 73.53, 15.97) {0.4};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 96.77, 15.97) {0.6};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (120.01, 15.97) {0.8};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (143.25, 15.97) {1};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (166.48, 15.97) {1.2};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (189.72, 15.97) {1.4};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (212.96, 15.97) {1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor[named]{drawColor}{rgb}{0.47,0.83,0.19}
\definecolor[named]{fillColor}{rgb}{0.66,0.76,0.82}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70,119.65) {supply voltage (V)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor[named]{drawColor}{rgb}{0.47,0.83,0.19}
\definecolor[named]{fillColor}{rgb}{0.66,0.76,0.82}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) -- ( 25.20,214.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 32.20) -- ( 23.31, 32.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 45.65) -- ( 23.31, 45.65);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 59.11) -- ( 23.31, 59.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 72.56) -- ( 23.31, 72.56);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 86.02) -- ( 23.31, 86.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 99.47) -- ( 23.31, 99.47);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,112.93) -- ( 23.31,112.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,126.38) -- ( 23.31,126.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,139.84) -- ( 23.31,139.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,153.29) -- ( 23.31,153.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,166.75) -- ( 23.31,166.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,180.20) -- ( 23.31,180.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,193.66) -- ( 23.31,193.66);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,207.11) -- ( 23.31,207.11);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 32.20) {0.85};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 59.11) {0.95};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 86.02) {1.05};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,112.93) {1.15};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,139.84) {1.25};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,166.75) {1.35};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,193.66) {1.45};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 27.06,214.11) -- (232.25,214.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 27.06,214.11) -- ( 27.06,216.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 38.68,214.11) -- ( 38.68,216.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 50.30,214.11) -- ( 50.30,216.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 61.92,214.11) -- ( 61.92,216.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 73.53,214.11) -- ( 73.53,216.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 85.15,214.11) -- ( 85.15,216.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 96.77,214.11) -- ( 96.77,216.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (108.39,214.11) -- (108.39,216.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (120.01,214.11) -- (120.01,216.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (131.63,214.11) -- (131.63,216.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (143.25,214.11) -- (143.25,216.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (154.86,214.11) -- (154.86,216.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (166.48,214.11) -- (166.48,216.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (178.10,214.11) -- (178.10,216.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.72,214.11) -- (189.72,216.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.34,214.11) -- (201.34,216.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (212.96,214.11) -- (212.96,216.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.58,214.11) -- (224.58,216.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 25.20) -- (232.24,214.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 32.20) -- (234.13, 32.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 45.65) -- (234.13, 45.65);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 59.11) -- (234.13, 59.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 72.56) -- (234.13, 72.56);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 86.02) -- (234.13, 86.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 99.47) -- (234.13, 99.47);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,112.93) -- (234.13,112.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,126.38) -- (234.13,126.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,139.84) -- (234.13,139.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,153.29) -- (234.13,153.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,166.75) -- (234.13,166.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,180.20) -- (234.13,180.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,193.66) -- (234.13,193.66);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,207.11) -- (234.13,207.11);
\end{scope}
\end{tikzpicture}


==> measurement-energy-A9.tex <==
% Created by tikzDevice version 0.6.2 on 2015-06-05 16:06:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (505.89,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( -1.80,119.65) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) --
	(485.19, 25.20) --
	(485.19,214.11) --
	( 25.20,214.11) --
	( 25.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (485.19,214.11);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.24, 95.15) --
	( 72.66, 63.55) --
	(103.08, 45.27) --
	(133.50, 36.62) --
	(163.93, 36.09) --
	(194.35, 36.44) --
	(224.77, 37.35) --
	(255.20, 44.21) --
	(285.62, 45.14) --
	(316.04, 52.91) --
	(346.46, 64.70) --
	(376.89, 66.47) --
	(407.31, 80.94) --
	(437.73, 95.31) --
	(468.15, 92.90);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.24, 95.15) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 72.66, 63.55) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (103.08, 45.27) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (133.50, 36.62) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.93, 36.09) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.35, 36.44) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.77, 37.35) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (255.20, 44.21) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (285.62, 45.14) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (316.04, 52.91) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (346.46, 64.70) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (376.89, 66.47) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (407.31, 80.94) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (437.73, 95.31) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (468.15, 92.90) circle (  1.69);
\definecolor[named]{drawColor}{rgb}{0.25,0.25,0.25}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 42.24,122.55) --
	( 72.66, 61.94) --
	(103.08, 43.14) --
	(133.50, 34.09) --
	(163.93, 33.59) --
	(194.35, 34.38) --
	(224.77, 35.88) --
	(255.20, 43.09) --
	(285.62, 50.88) --
	(316.04, 59.21) --
	(346.46, 68.01) --
	(376.89, 70.92) --
	(407.31, 73.90) --
	(437.73, 90.05) --
	(468.15, 86.47);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.24,122.55) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 72.66, 61.94) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (103.08, 43.14) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (133.50, 34.09) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.93, 33.59) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.35, 34.38) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.77, 35.88) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (255.20, 43.09) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (285.62, 50.88) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (316.04, 59.21) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (346.46, 68.01) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (376.89, 70.92) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (407.31, 73.90) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (437.73, 90.05) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (468.15, 86.47) circle (  1.69);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.24, 99.62) --
	( 72.66, 72.62) --
	(103.08, 53.83) --
	(133.50, 44.31) --
	(163.93, 43.68) --
	(194.35, 38.64) --
	(224.77, 45.04) --
	(255.20, 52.22) --
	(285.62, 53.83) --
	(316.04, 62.03) --
	(346.46, 75.19) --
	(376.89, 76.95) --
	(407.31, 91.99) --
	(437.73,108.04) --
	(468.15,105.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.24,102.25) --
	( 44.51, 98.31) --
	( 39.96, 98.31) --
	( 42.24,102.25);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 72.66, 75.24) --
	( 74.93, 71.31) --
	( 70.39, 71.31) --
	( 72.66, 75.24);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (103.08, 56.45) --
	(105.35, 52.52) --
	(100.81, 52.52) --
	(103.08, 56.45);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (133.50, 46.94) --
	(135.78, 43.00) --
	(131.23, 43.00) --
	(133.50, 46.94);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.93, 46.31) --
	(166.20, 42.37) --
	(161.65, 42.37) --
	(163.93, 46.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.35, 41.26) --
	(196.62, 37.32) --
	(192.08, 37.32) --
	(194.35, 41.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.77, 47.67) --
	(227.05, 43.73) --
	(222.50, 43.73) --
	(224.77, 47.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (255.20, 54.84) --
	(257.47, 50.91) --
	(252.92, 50.91) --
	(255.20, 54.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (285.62, 56.45) --
	(287.89, 52.52) --
	(283.34, 52.52) --
	(285.62, 56.45);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (316.04, 64.66) --
	(318.31, 60.72) --
	(313.77, 60.72) --
	(316.04, 64.66);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (346.46, 77.82) --
	(348.74, 73.88) --
	(344.19, 73.88) --
	(346.46, 77.82);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (376.89, 79.58) --
	(379.16, 75.64) --
	(374.61, 75.64) --
	(376.89, 79.58);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (407.31, 94.62) --
	(409.58, 90.68) --
	(405.04, 90.68) --
	(407.31, 94.62);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (437.73,110.66) --
	(440.00,106.73) --
	(435.46,106.73) --
	(437.73,110.66);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (468.15,107.99) --
	(470.43,104.06) --
	(465.88,104.06) --
	(468.15,107.99);
\definecolor[named]{drawColor}{rgb}{0.25,0.25,0.25}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 42.24,128.20) --
	( 72.66, 69.55) --
	(103.08, 50.21) --
	(133.50, 40.73) --
	(163.93, 40.36) --
	(194.35, 41.32) --
	(224.77, 43.03) --
	(255.20, 50.94) --
	(285.62, 59.49) --
	(316.04, 68.60) --
	(346.46, 78.23) --
	(376.89, 81.41) --
	(407.31, 84.67) --
	(437.73,102.28) --
	(468.15, 98.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.24,130.82) --
	( 44.51,126.88) --
	( 39.96,126.88) --
	( 42.24,130.82);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 72.66, 72.17) --
	( 74.93, 68.24) --
	( 70.39, 68.24) --
	( 72.66, 72.17);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (103.08, 52.83) --
	(105.35, 48.89) --
	(100.81, 48.89) --
	(103.08, 52.83);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (133.50, 43.36) --
	(135.78, 39.42) --
	(131.23, 39.42) --
	(133.50, 43.36);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.93, 42.98) --
	(166.20, 39.05) --
	(161.65, 39.05) --
	(163.93, 42.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.35, 43.95) --
	(196.62, 40.01) --
	(192.08, 40.01) --
	(194.35, 43.95);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.77, 45.66) --
	(227.05, 41.72) --
	(222.50, 41.72) --
	(224.77, 45.66);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (255.20, 53.57) --
	(257.47, 49.63) --
	(252.92, 49.63) --
	(255.20, 53.57);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (285.62, 62.11) --
	(287.89, 58.18) --
	(283.34, 58.18) --
	(285.62, 62.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (316.04, 71.22) --
	(318.31, 67.29) --
	(313.77, 67.29) --
	(316.04, 71.22);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (346.46, 80.85) --
	(348.74, 76.91) --
	(344.19, 76.91) --
	(346.46, 80.85);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (376.89, 84.03) --
	(379.16, 80.10) --
	(374.61, 80.10) --
	(376.89, 84.03);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (407.31, 87.29) --
	(409.58, 83.36) --
	(405.04, 83.36) --
	(407.31, 87.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (437.73,104.90) --
	(440.00,100.97) --
	(435.46,100.97) --
	(437.73,104.90);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (468.15,100.99) --
	(470.43, 97.06) --
	(465.88, 97.06) --
	(468.15,100.99);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.24,105.01) --
	( 72.66, 65.92) --
	(103.08, 46.97) --
	(133.50, 38.41) --
	(163.93, 38.42) --
	(194.35, 34.21) --
	(224.77, 40.17) --
	(255.20, 46.80) --
	(285.62, 48.89) --
	(316.04, 55.20) --
	(346.46, 67.82) --
	(376.89, 70.85) --
	(407.31, 84.23) --
	(437.73, 98.34) --
	(468.15, 96.06);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 39.85,105.01) -- ( 44.62,105.01);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.24,102.62) -- ( 42.24,107.39);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 70.27, 65.92) -- ( 75.05, 65.92);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 72.66, 63.53) -- ( 72.66, 68.30);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (100.70, 46.97) -- (105.47, 46.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (103.08, 44.58) -- (103.08, 49.36);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (131.12, 38.41) -- (135.89, 38.41);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (133.50, 36.02) -- (133.50, 40.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (161.54, 38.42) -- (166.31, 38.42);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.93, 36.03) -- (163.93, 40.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (191.96, 34.21) -- (196.74, 34.21);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.35, 31.82) -- (194.35, 36.60);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (222.39, 40.17) -- (227.16, 40.17);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.77, 37.78) -- (224.77, 42.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (252.81, 46.80) -- (257.58, 46.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (255.20, 44.41) -- (255.20, 49.18);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (283.23, 48.89) -- (288.00, 48.89);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (285.62, 46.50) -- (285.62, 51.27);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (313.65, 55.20) -- (318.43, 55.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (316.04, 52.81) -- (316.04, 57.58);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (344.08, 67.82) -- (348.85, 67.82);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (346.46, 65.44) -- (346.46, 70.21);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (374.50, 70.85) -- (379.27, 70.85);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (376.89, 68.46) -- (376.89, 73.24);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (404.92, 84.23) -- (409.69, 84.23);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (407.31, 81.84) -- (407.31, 86.62);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (435.34, 98.34) -- (440.12, 98.34);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (437.73, 95.95) -- (437.73,100.72);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (465.77, 96.06) -- (470.54, 96.06);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (468.15, 93.68) -- (468.15, 98.45);
\definecolor[named]{drawColor}{rgb}{0.25,0.25,0.25}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 42.24,129.90) --
	( 72.66, 64.50) --
	(103.08, 45.02) --
	(133.50, 35.77) --
	(163.93, 35.27) --
	(194.35, 36.12) --
	(224.77, 37.72) --
	(255.20, 45.12) --
	(285.62, 53.13) --
	(316.04, 61.71) --
	(346.46, 70.81) --
	(376.89, 73.95) --
	(407.31, 77.18) --
	(437.73, 93.86) --
	(468.15, 90.47);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 39.85,129.90) -- ( 44.62,129.90);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.24,127.52) -- ( 42.24,132.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 70.27, 64.50) -- ( 75.05, 64.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 72.66, 62.11) -- ( 72.66, 66.89);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (100.70, 45.02) -- (105.47, 45.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (103.08, 42.63) -- (103.08, 47.40);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (131.12, 35.77) -- (135.89, 35.77);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (133.50, 33.38) -- (133.50, 38.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (161.54, 35.27) -- (166.31, 35.27);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.93, 32.89) -- (163.93, 37.66);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (191.96, 36.12) -- (196.74, 36.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.35, 33.73) -- (194.35, 38.51);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (222.39, 37.72) -- (227.16, 37.72);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.77, 35.33) -- (224.77, 40.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (252.81, 45.12) -- (257.58, 45.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (255.20, 42.73) -- (255.20, 47.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (283.23, 53.13) -- (288.00, 53.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (285.62, 50.75) -- (285.62, 55.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (313.65, 61.71) -- (318.43, 61.71);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (316.04, 59.33) -- (316.04, 64.10);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (344.08, 70.81) -- (348.85, 70.81);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (346.46, 68.42) -- (346.46, 73.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (374.50, 73.95) -- (379.27, 73.95);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (376.89, 71.56) -- (376.89, 76.33);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (404.92, 77.18) -- (409.69, 77.18);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (407.31, 74.80) -- (407.31, 79.57);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (435.34, 93.86) -- (440.12, 93.86);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (437.73, 91.47) -- (437.73, 96.24);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (465.77, 90.47) -- (470.54, 90.47);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (468.15, 88.09) -- (468.15, 92.86);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.24,114.27) --
	( 72.66, 86.74) --
	(103.08, 68.13) --
	(133.50, 56.51) --
	(163.93, 52.64) --
	(194.35, 49.63) --
	(224.77, 50.55) --
	(255.20, 58.30) --
	(285.62, 61.76) --
	(316.04, 68.60) --
	(346.46, 81.70) --
	(376.89, 96.32) --
	(407.31,101.84) --
	(437.73,121.83) --
	(468.15,118.09);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 40.55,112.59) -- ( 43.92,115.96);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 40.55,115.96) -- ( 43.92,112.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 70.97, 85.05) -- ( 74.35, 88.43);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 70.97, 88.43) -- ( 74.35, 85.05);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (101.39, 66.44) -- (104.77, 69.81);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (101.39, 69.81) -- (104.77, 66.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (131.82, 54.82) -- (135.19, 58.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (131.82, 58.20) -- (135.19, 54.82);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (162.24, 50.95) -- (165.61, 54.32);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (162.24, 54.32) -- (165.61, 50.95);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (192.66, 47.94) -- (196.04, 51.32);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (192.66, 51.32) -- (196.04, 47.94);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (223.08, 48.86) -- (226.46, 52.24);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (223.08, 52.24) -- (226.46, 48.86);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (253.51, 56.61) -- (256.88, 59.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (253.51, 59.99) -- (256.88, 56.61);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (283.93, 60.07) -- (287.31, 63.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (283.93, 63.44) -- (287.31, 60.07);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (314.35, 66.91) -- (317.73, 70.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (314.35, 70.29) -- (317.73, 66.91);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (344.78, 80.02) -- (348.15, 83.39);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (344.78, 83.39) -- (348.15, 80.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (375.20, 94.63) -- (378.57, 98.01);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (375.20, 98.01) -- (378.57, 94.63);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (405.62,100.15) -- (409.00,103.53);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (405.62,103.53) -- (409.00,100.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (436.04,120.15) -- (439.42,123.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (436.04,123.52) -- (439.42,120.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (466.47,116.40) -- (469.84,119.78);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (466.47,119.78) -- (469.84,116.40);
\definecolor[named]{drawColor}{rgb}{0.25,0.25,0.25}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 42.24,142.39) --
	( 72.66, 80.96) --
	(103.08, 60.19) --
	(133.50, 49.86) --
	(163.93, 49.57) --
	(194.35, 50.59) --
	(224.77, 52.34) --
	(255.20, 60.93) --
	(285.62, 70.08) --
	(316.04, 79.70) --
	(346.46, 89.75) --
	(376.89, 92.58) --
	(407.31, 95.40) --
	(437.73,113.67) --
	(468.15,108.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 40.55,140.71) -- ( 43.92,144.08);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 40.55,144.08) -- ( 43.92,140.71);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 70.97, 79.27) -- ( 74.35, 82.65);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 70.97, 82.65) -- ( 74.35, 79.27);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (101.39, 58.51) -- (104.77, 61.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (101.39, 61.88) -- (104.77, 58.51);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (131.82, 48.17) -- (135.19, 51.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (131.82, 51.55) -- (135.19, 48.17);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (162.24, 47.88) -- (165.61, 51.25);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (162.24, 51.25) -- (165.61, 47.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (192.66, 48.90) -- (196.04, 52.28);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (192.66, 52.28) -- (196.04, 48.90);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (223.08, 50.65) -- (226.46, 54.03);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (223.08, 54.03) -- (226.46, 50.65);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (253.51, 59.24) -- (256.88, 62.62);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (253.51, 62.62) -- (256.88, 59.24);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (283.93, 68.39) -- (287.31, 71.76);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (283.93, 71.76) -- (287.31, 68.39);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (314.35, 78.02) -- (317.73, 81.39);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (314.35, 81.39) -- (317.73, 78.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (344.78, 88.06) -- (348.15, 91.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (344.78, 91.44) -- (348.15, 88.06);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (375.20, 90.89) -- (378.57, 94.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (375.20, 94.26) -- (378.57, 90.89);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (405.62, 93.72) -- (409.00, 97.09);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (405.62, 97.09) -- (409.00, 93.72);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (436.04,111.98) -- (439.42,115.36);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (436.04,115.36) -- (439.42,111.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (466.47,106.83) -- (469.84,110.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (466.47,110.20) -- (469.84,106.83);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.24,143.91) --
	( 72.66,113.32) --
	(103.08, 86.58) --
	(133.50, 75.75) --
	(163.93, 74.80) --
	(194.35, 69.66) --
	(224.77, 78.71) --
	(255.20, 89.48) --
	(285.62, 92.91) --
	(316.04,104.22) --
	(346.46,121.88) --
	(376.89,130.26) --
	(407.31,150.31) --
	(437.73,171.74) --
	(468.15,168.86);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 39.85,143.91) --
	( 42.24,146.29) --
	( 44.62,143.91) --
	( 42.24,141.52) --
	( 39.85,143.91);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 70.27,113.32) --
	( 72.66,115.71) --
	( 75.05,113.32) --
	( 72.66,110.94) --
	( 70.27,113.32);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (100.70, 86.58) --
	(103.08, 88.96) --
	(105.47, 86.58) --
	(103.08, 84.19) --
	(100.70, 86.58);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (131.12, 75.75) --
	(133.50, 78.13) --
	(135.89, 75.75) --
	(133.50, 73.36) --
	(131.12, 75.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (161.54, 74.80) --
	(163.93, 77.19) --
	(166.31, 74.80) --
	(163.93, 72.42) --
	(161.54, 74.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (191.96, 69.66) --
	(194.35, 72.05) --
	(196.74, 69.66) --
	(194.35, 67.27) --
	(191.96, 69.66);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (222.39, 78.71) --
	(224.77, 81.09) --
	(227.16, 78.71) --
	(224.77, 76.32) --
	(222.39, 78.71);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (252.81, 89.48) --
	(255.20, 91.87) --
	(257.58, 89.48) --
	(255.20, 87.10) --
	(252.81, 89.48);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (283.23, 92.91) --
	(285.62, 95.30) --
	(288.00, 92.91) --
	(285.62, 90.52) --
	(283.23, 92.91);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (313.65,104.22) --
	(316.04,106.61) --
	(318.43,104.22) --
	(316.04,101.84) --
	(313.65,104.22);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (344.08,121.88) --
	(346.46,124.27) --
	(348.85,121.88) --
	(346.46,119.50) --
	(344.08,121.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (374.50,130.26) --
	(376.89,132.64) --
	(379.27,130.26) --
	(376.89,127.87) --
	(374.50,130.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (404.92,150.31) --
	(407.31,152.70) --
	(409.69,150.31) --
	(407.31,147.93) --
	(404.92,150.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (435.34,171.74) --
	(437.73,174.12) --
	(440.12,171.74) --
	(437.73,169.35) --
	(435.34,171.74);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (465.77,168.86) --
	(468.15,171.24) --
	(470.54,168.86) --
	(468.15,166.47) --
	(465.77,168.86);
\definecolor[named]{drawColor}{rgb}{0.25,0.25,0.25}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 42.24,179.52) --
	( 72.66,107.41) --
	(103.08, 82.57) --
	(133.50, 70.26) --
	(163.93, 70.72) --
	(194.35, 72.79) --
	(224.77, 75.76) --
	(255.20, 87.87) --
	(285.62,100.86) --
	(316.04,114.65) --
	(346.46,129.17) --
	(376.89,133.91) --
	(407.31,138.71) --
	(437.73,165.13) --
	(468.15,158.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 39.85,179.52) --
	( 42.24,181.91) --
	( 44.62,179.52) --
	( 42.24,177.14) --
	( 39.85,179.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 70.27,107.41) --
	( 72.66,109.79) --
	( 75.05,107.41) --
	( 72.66,105.02) --
	( 70.27,107.41);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (100.70, 82.57) --
	(103.08, 84.95) --
	(105.47, 82.57) --
	(103.08, 80.18) --
	(100.70, 82.57);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (131.12, 70.26) --
	(133.50, 72.65) --
	(135.89, 70.26) --
	(133.50, 67.88) --
	(131.12, 70.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (161.54, 70.72) --
	(163.93, 73.11) --
	(166.31, 70.72) --
	(163.93, 68.34) --
	(161.54, 70.72);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (191.96, 72.79) --
	(194.35, 75.18) --
	(196.74, 72.79) --
	(194.35, 70.40) --
	(191.96, 72.79);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (222.39, 75.76) --
	(224.77, 78.14) --
	(227.16, 75.76) --
	(224.77, 73.37) --
	(222.39, 75.76);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (252.81, 87.87) --
	(255.20, 90.26) --
	(257.58, 87.87) --
	(255.20, 85.48) --
	(252.81, 87.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (283.23,100.86) --
	(285.62,103.24) --
	(288.00,100.86) --
	(285.62, 98.47) --
	(283.23,100.86);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (313.65,114.65) --
	(316.04,117.03) --
	(318.43,114.65) --
	(316.04,112.26) --
	(313.65,114.65);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (344.08,129.17) --
	(346.46,131.56) --
	(348.85,129.17) --
	(346.46,126.78) --
	(344.08,129.17);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (374.50,133.91) --
	(376.89,136.29) --
	(379.27,133.91) --
	(376.89,131.52) --
	(374.50,133.91);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (404.92,138.71) --
	(407.31,141.09) --
	(409.69,138.71) --
	(407.31,136.32) --
	(404.92,138.71);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (435.34,165.13) --
	(437.73,167.51) --
	(440.12,165.13) --
	(437.73,162.74) --
	(435.34,165.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (465.77,158.98) --
	(468.15,161.36) --
	(470.54,158.98) --
	(468.15,156.59) --
	(465.77,158.98);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.24,158.62) --
	( 72.66,125.63) --
	(103.08, 96.81) --
	(133.50, 83.57) --
	(163.93, 83.85) --
	(194.35, 76.65) --
	(224.77, 87.04) --
	(255.20,101.02) --
	(285.62,102.71) --
	(316.04,127.03) --
	(346.46,132.80) --
	(376.89,141.95) --
	(407.31,166.68) --
	(437.73,187.22) --
	(468.15,183.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.24,156.00) --
	( 44.51,159.94) --
	( 39.96,159.94) --
	( 42.24,156.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 72.66,123.01) --
	( 74.93,126.95) --
	( 70.39,126.95) --
	( 72.66,123.01);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (103.08, 94.18) --
	(105.35, 98.12) --
	(100.81, 98.12) --
	(103.08, 94.18);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (133.50, 80.95) --
	(135.78, 84.88) --
	(131.23, 84.88) --
	(133.50, 80.95);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.93, 81.22) --
	(166.20, 85.16) --
	(161.65, 85.16) --
	(163.93, 81.22);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.35, 74.03) --
	(196.62, 77.96) --
	(192.08, 77.96) --
	(194.35, 74.03);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.77, 84.41) --
	(227.05, 88.35) --
	(222.50, 88.35) --
	(224.77, 84.41);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (255.20, 98.40) --
	(257.47,102.34) --
	(252.92,102.34) --
	(255.20, 98.40);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (285.62,100.09) --
	(287.89,104.02) --
	(283.34,104.02) --
	(285.62,100.09);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (316.04,124.40) --
	(318.31,128.34) --
	(313.77,128.34) --
	(316.04,124.40);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (346.46,130.17) --
	(348.74,134.11) --
	(344.19,134.11) --
	(346.46,130.17);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (376.89,139.33) --
	(379.16,143.27) --
	(374.61,143.27) --
	(376.89,139.33);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (407.31,164.06) --
	(409.58,167.99) --
	(405.04,167.99) --
	(407.31,164.06);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (437.73,184.59) --
	(440.00,188.53) --
	(435.46,188.53) --
	(437.73,184.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (468.15,181.24) --
	(470.43,185.18) --
	(465.88,185.18) --
	(468.15,181.24);
\definecolor[named]{drawColor}{rgb}{0.25,0.25,0.25}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 42.24,203.30) --
	( 72.66,121.13) --
	(103.08, 93.08) --
	(133.50, 79.23) --
	(163.93, 79.41) --
	(194.35, 81.47) --
	(224.77, 84.58) --
	(255.20, 97.66) --
	(285.62,111.75) --
	(316.04,126.77) --
	(346.46,142.63) --
	(376.89,147.85) --
	(407.31,153.15) --
	(437.73,182.11) --
	(468.15,175.47);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.24,200.68) --
	( 44.51,204.62) --
	( 39.96,204.62) --
	( 42.24,200.68);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 72.66,118.50) --
	( 74.93,122.44) --
	( 70.39,122.44) --
	( 72.66,118.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (103.08, 90.45) --
	(105.35, 94.39) --
	(100.81, 94.39) --
	(103.08, 90.45);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (133.50, 76.60) --
	(135.78, 80.54) --
	(131.23, 80.54) --
	(133.50, 76.60);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.93, 76.79) --
	(166.20, 80.72) --
	(161.65, 80.72) --
	(163.93, 76.79);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.35, 78.84) --
	(196.62, 82.78) --
	(192.08, 82.78) --
	(194.35, 78.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.77, 81.95) --
	(227.05, 85.89) --
	(222.50, 85.89) --
	(224.77, 81.95);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (255.20, 95.03) --
	(257.47, 98.97) --
	(252.92, 98.97) --
	(255.20, 95.03);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (285.62,109.13) --
	(287.89,113.06) --
	(283.34,113.06) --
	(285.62,109.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (316.04,124.14) --
	(318.31,128.08) --
	(313.77,128.08) --
	(316.04,124.14);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (346.46,140.00) --
	(348.74,143.94) --
	(344.19,143.94) --
	(346.46,140.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (376.89,145.22) --
	(379.16,149.16) --
	(374.61,149.16) --
	(376.89,145.22);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (407.31,150.52) --
	(409.58,154.46) --
	(405.04,154.46) --
	(407.31,150.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (437.73,179.49) --
	(440.00,183.42) --
	(435.46,183.42) --
	(437.73,179.49);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (468.15,172.85) --
	(470.43,176.78) --
	(465.88,176.78) --
	(468.15,172.85);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (191.63,214.11) rectangle (318.76,183.51);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.36,198.81) -- (204.83,198.81);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.36,191.16) -- (204.83,191.16);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (234.77,198.81) -- (246.25,198.81);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (234.77,191.16) -- (246.25,191.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (276.19,198.81) -- (287.67,198.81);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (276.19,191.16) -- (287.67,191.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.09,198.81) circle (  1.43);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.09,193.39) --
	(201.02,190.04) --
	(197.16,190.04) --
	(199.09,193.39);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (238.48,198.81) -- (242.54,198.81);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (240.51,196.78) -- (240.51,200.84);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (239.08,189.73) -- (241.94,192.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (239.08,192.59) -- (241.94,189.73);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (279.90,198.81) --
	(281.93,200.84) --
	(283.96,198.81) --
	(281.93,196.78) --
	(279.90,198.81);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (281.93,188.93) --
	(283.86,192.28) --
	(280.00,192.28) --
	(281.93,188.93);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (255.19,206.46) {input size (2$^N$)};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.57,196.61) {N=6~~~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.57,188.96) {N=8~~~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (251.99,196.61) {N=10~~~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (251.99,188.96) {N=12~~~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.40,196.61) {N=14~~~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.40,188.96) {N=16~~~~};

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (446.57, 48.15) rectangle (485.19, 25.20);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] (448.29, 40.50) -- (459.77, 40.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (448.29, 32.85) -- (459.77, 32.85);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (454.03, 32.85) circle (  1.43);

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (465.50, 38.30) {model};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (465.50, 30.65) {data};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (255.19,  6.75) {frequency (GHz)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) -- (485.19, 25.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.24, 25.20) -- ( 42.24, 23.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 72.66, 25.20) -- ( 72.66, 23.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (103.08, 25.20) -- (103.08, 23.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (133.50, 25.20) -- (133.50, 23.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.93, 25.20) -- (163.93, 23.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.35, 25.20) -- (194.35, 23.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.77, 25.20) -- (224.77, 23.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (255.20, 25.20) -- (255.20, 23.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (285.62, 25.20) -- (285.62, 23.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (316.04, 25.20) -- (316.04, 23.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (346.46, 25.20) -- (346.46, 23.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (376.89, 25.20) -- (376.89, 23.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (407.31, 25.20) -- (407.31, 23.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (437.73, 25.20) -- (437.73, 23.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (468.15, 25.20) -- (468.15, 23.31);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 42.24, 15.97) {0.2};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 72.66, 15.97) {0.3};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (103.08, 15.97) {0.4};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (133.50, 15.97) {0.5};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (163.93, 15.97) {0.6};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (194.35, 15.97) {0.7};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (224.77, 15.97) {0.8};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (255.19, 15.97) {0.9};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (285.62, 15.97) {1};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (316.04, 15.97) {1.1};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (346.46, 15.97) {1.2};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (376.89, 15.97) {1.3};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (407.31, 15.97) {1.4};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (437.73, 15.97) {1.5};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (468.15, 15.97) {1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70,119.65) {energy (nJ)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) -- ( 25.20,214.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 56.27) -- ( 23.31, 56.27);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 88.36) -- ( 23.31, 88.36);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,120.46) -- ( 23.31,120.46);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,152.55) -- ( 23.31,152.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,184.65) -- ( 23.31,184.65);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 56.27) {30};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 88.36) {40};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,120.46) {50};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,152.55) {60};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,184.65) {70};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,214.11) -- (485.19,214.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.24,214.11) -- ( 42.24,216.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 72.66,214.11) -- ( 72.66,216.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (103.08,214.11) -- (103.08,216.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (133.50,214.11) -- (133.50,216.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.93,214.11) -- (163.93,216.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.35,214.11) -- (194.35,216.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.77,214.11) -- (224.77,216.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (255.20,214.11) -- (255.20,216.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (285.62,214.11) -- (285.62,216.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (316.04,214.11) -- (316.04,216.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (346.46,214.11) -- (346.46,216.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (376.89,214.11) -- (376.89,216.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (407.31,214.11) -- (407.31,216.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (437.73,214.11) -- (437.73,216.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (468.15,214.11) -- (468.15,216.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (485.19, 25.20) -- (485.19,214.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (485.19, 56.27) -- (487.08, 56.27);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (485.19, 88.36) -- (487.08, 88.36);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (485.19,120.46) -- (487.08,120.46);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (485.19,152.55) -- (487.08,152.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (485.19,184.65) -- (487.08,184.65);
\end{scope}
\end{tikzpicture}


==> measurement-power-A9.tex <==
% Created by tikzDevice version 0.6.2 on 2015-06-05 16:01:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (234.88,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( -1.80,101.59) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) --
	(214.18, 25.20) --
	(214.18,177.97) --
	( 25.20,177.97) --
	( 25.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (214.18,177.97);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 32.20, 31.65) --
	( 44.70, 34.85) --
	( 57.20, 37.64) --
	( 69.69, 40.44) --
	( 82.19, 44.48) --
	( 94.69, 49.01) --
	(107.19, 54.06) --
	(119.69, 61.91) --
	(132.19, 71.17) --
	(144.69, 82.00) --
	(157.18, 94.56) --
	(169.68,104.54) --
	(182.18,115.36) --
	(194.68,138.35) --
	(207.18,145.80);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.20, 30.86) --
	( 44.70, 34.56) --
	( 57.20, 37.65) --
	( 69.69, 40.82) --
	( 82.19, 45.02) --
	( 94.69, 49.62) --
	(107.19, 54.59) --
	(119.69, 62.21) --
	(132.19, 70.98) --
	(144.69, 81.63) --
	(157.18, 94.15) --
	(169.68,103.68) --
	(182.18,115.08) --
	(194.68,143.04) --
	(207.18,146.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.20, 30.86) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 44.70, 34.56) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 57.20, 37.65) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 69.69, 40.82) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 82.19, 45.02) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 94.69, 49.62) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (107.19, 54.59) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (119.69, 62.21) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (132.19, 70.98) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (144.69, 81.63) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (157.18, 94.15) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (169.68,103.68) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (182.18,115.08) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.68,143.04) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (207.18,146.67) circle (  1.69);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 32.20, 31.65) --
	( 44.70, 34.83) --
	( 57.20, 37.62) --
	( 69.69, 40.41) --
	( 82.19, 44.45) --
	( 94.69, 48.96) --
	(107.19, 53.99) --
	(119.69, 61.81) --
	(132.19, 71.03) --
	(144.69, 81.80) --
	(157.18, 94.29) --
	(169.68,104.22) --
	(182.18,114.98) --
	(194.68,137.82) --
	(207.18,145.25);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.20, 30.88) --
	( 44.70, 34.54) --
	( 57.20, 37.62) --
	( 69.69, 40.80) --
	( 82.19, 44.96) --
	( 94.69, 49.57) --
	(107.19, 54.49) --
	(119.69, 62.06) --
	(132.19, 70.87) --
	(144.69, 81.42) --
	(157.18, 93.97) --
	(169.68,103.36) --
	(182.18,114.66) --
	(194.68,142.32) --
	(207.18,146.10);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.20, 33.50) --
	( 34.47, 29.56) --
	( 29.93, 29.56) --
	( 32.20, 33.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 44.70, 37.17) --
	( 46.97, 33.23) --
	( 42.42, 33.23) --
	( 44.70, 37.17);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 57.20, 40.24) --
	( 59.47, 36.30) --
	( 54.92, 36.30) --
	( 57.20, 40.24);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 69.69, 43.42) --
	( 71.97, 39.49) --
	( 67.42, 39.49) --
	( 69.69, 43.42);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 82.19, 47.58) --
	( 84.47, 43.65) --
	( 79.92, 43.65) --
	( 82.19, 47.58);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 94.69, 52.20) --
	( 96.96, 48.26) --
	( 92.42, 48.26) --
	( 94.69, 52.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (107.19, 57.12) --
	(109.46, 53.18) --
	(104.92, 53.18) --
	(107.19, 57.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (119.69, 64.69) --
	(121.96, 60.75) --
	(117.42, 60.75) --
	(119.69, 64.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (132.19, 73.49) --
	(134.46, 69.55) --
	(129.91, 69.55) --
	(132.19, 73.49);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (144.69, 84.04) --
	(146.96, 80.11) --
	(142.41, 80.11) --
	(144.69, 84.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (157.18, 96.59) --
	(159.46, 92.65) --
	(154.91, 92.65) --
	(157.18, 96.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (169.68,105.98) --
	(171.96,102.05) --
	(167.41,102.05) --
	(169.68,105.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (182.18,117.29) --
	(184.45,113.35) --
	(179.91,113.35) --
	(182.18,117.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.68,144.94) --
	(196.95,141.01) --
	(192.41,141.01) --
	(194.68,144.94);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (207.18,148.72) --
	(209.45,144.79) --
	(204.91,144.79) --
	(207.18,148.72);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 32.20, 31.66) --
	( 44.70, 34.89) --
	( 57.20, 37.73) --
	( 69.69, 40.56) --
	( 82.19, 44.64) --
	( 94.69, 49.21) --
	(107.19, 54.30) --
	(119.69, 62.18) --
	(132.19, 71.46) --
	(144.69, 82.30) --
	(157.18, 94.85) --
	(169.68,104.83) --
	(182.18,115.64) --
	(194.68,138.53) --
	(207.18,146.00);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.20, 30.97) --
	( 44.70, 34.68) --
	( 57.20, 37.64) --
	( 69.69, 40.85) --
	( 82.19, 45.11) --
	( 94.69, 49.77) --
	(107.19, 54.81) --
	(119.69, 62.36) --
	(132.19, 71.69) --
	(144.69, 81.76) --
	(157.18, 94.54) --
	(169.68,103.90) --
	(182.18,115.30) --
	(194.68,143.28) --
	(207.18,146.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 29.81, 30.97) -- ( 34.59, 30.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.20, 28.58) -- ( 32.20, 33.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.31, 34.68) -- ( 47.08, 34.68);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 44.70, 32.29) -- ( 44.70, 37.07);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 54.81, 37.64) -- ( 59.58, 37.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 57.20, 35.25) -- ( 57.20, 40.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 67.31, 40.85) -- ( 72.08, 40.85);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 69.69, 38.47) -- ( 69.69, 43.24);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 79.81, 45.11) -- ( 84.58, 45.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 82.19, 42.72) -- ( 82.19, 47.49);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 92.31, 49.77) -- ( 97.08, 49.77);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 94.69, 47.38) -- ( 94.69, 52.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (104.80, 54.81) -- (109.58, 54.81);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (107.19, 52.43) -- (107.19, 57.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (117.30, 62.36) -- (122.08, 62.36);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (119.69, 59.98) -- (119.69, 64.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (129.80, 71.69) -- (134.57, 71.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (132.19, 69.30) -- (132.19, 74.08);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (142.30, 81.76) -- (147.07, 81.76);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (144.69, 79.37) -- (144.69, 84.14);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (154.80, 94.54) -- (159.57, 94.54);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (157.18, 92.15) -- (157.18, 96.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (167.30,103.90) -- (172.07,103.90);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (169.68,101.52) -- (169.68,106.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (179.79,115.30) -- (184.57,115.30);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (182.18,112.91) -- (182.18,117.68);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (192.29,143.28) -- (197.07,143.28);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.68,140.89) -- (194.68,145.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (204.79,146.88) -- (209.56,146.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (207.18,144.49) -- (207.18,149.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 32.20, 31.78) --
	( 44.70, 35.29) --
	( 57.20, 38.36) --
	( 69.69, 41.44) --
	( 82.19, 45.88) --
	( 94.69, 50.85) --
	(107.19, 56.39) --
	(119.69, 64.99) --
	(132.19, 75.13) --
	(144.69, 86.98) --
	(157.18,100.71) --
	(169.68,111.63) --
	(182.18,123.46) --
	(194.68,148.55) --
	(207.18,156.72);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.20, 31.12) --
	( 44.70, 35.12) --
	( 57.20, 38.34) --
	( 69.69, 41.76) --
	( 82.19, 46.33) --
	( 94.69, 51.47) --
	(107.19, 56.86) --
	(119.69, 64.90) --
	(132.19, 75.24) --
	(144.69, 86.35) --
	(157.18, 99.90) --
	(169.68,110.91) --
	(182.18,124.16) --
	(194.68,152.93) --
	(207.18,157.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 30.51, 29.44) -- ( 33.89, 32.81);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 30.51, 32.81) -- ( 33.89, 29.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 43.01, 33.44) -- ( 46.39, 36.81);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 43.01, 36.81) -- ( 46.39, 33.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.51, 36.66) -- ( 58.88, 40.03);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.51, 40.03) -- ( 58.88, 36.66);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.01, 40.07) -- ( 71.38, 43.45);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.01, 43.45) -- ( 71.38, 40.07);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 80.51, 44.64) -- ( 83.88, 48.01);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 80.51, 48.01) -- ( 83.88, 44.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 93.00, 49.78) -- ( 96.38, 53.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 93.00, 53.16) -- ( 96.38, 49.78);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (105.50, 55.18) -- (108.88, 58.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (105.50, 58.55) -- (108.88, 55.18);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (118.00, 63.21) -- (121.38, 66.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (118.00, 66.59) -- (121.38, 63.21);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (130.50, 73.56) -- (133.87, 76.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (130.50, 76.93) -- (133.87, 73.56);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (143.00, 84.66) -- (146.37, 88.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (143.00, 88.04) -- (146.37, 84.66);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (155.50, 98.21) -- (158.87,101.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (155.50,101.59) -- (158.87, 98.21);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (168.00,109.22) -- (171.37,112.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (168.00,112.59) -- (171.37,109.22);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (180.49,122.47) -- (183.87,125.85);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (180.49,125.85) -- (183.87,122.47);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (192.99,151.25) -- (196.37,154.62);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (192.99,154.62) -- (196.37,151.25);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (205.49,155.43) -- (208.87,158.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (205.49,158.80) -- (208.87,155.43);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 32.20, 32.14) --
	( 44.70, 35.82) --
	( 57.20, 39.01) --
	( 69.69, 42.21) --
	( 82.19, 46.93) --
	( 94.69, 52.26) --
	(107.19, 58.24) --
	(119.69, 67.69) --
	(132.19, 78.95) --
	(144.69, 92.20) --
	(157.18,107.67) --
	(169.68,119.90) --
	(182.18,133.22) --
	(194.68,162.06) --
	(207.18,171.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.20, 31.24) --
	( 44.70, 35.37) --
	( 57.20, 38.85) --
	( 69.69, 42.62) --
	( 82.19, 47.59) --
	( 94.69, 53.10) --
	(107.19, 59.27) --
	(119.69, 68.21) --
	(132.19, 78.97) --
	(144.69, 91.56) --
	(157.18,106.04) --
	(169.68,118.98) --
	(182.18,133.23) --
	(194.68,166.46) --
	(207.18,172.32);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 29.81, 31.24) --
	( 32.20, 33.63) --
	( 34.59, 31.24) --
	( 32.20, 28.86) --
	( 29.81, 31.24);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.31, 35.37) --
	( 44.70, 37.76) --
	( 47.08, 35.37) --
	( 44.70, 32.99) --
	( 42.31, 35.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 54.81, 38.85) --
	( 57.20, 41.24) --
	( 59.58, 38.85) --
	( 57.20, 36.46) --
	( 54.81, 38.85);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 67.31, 42.62) --
	( 69.69, 45.01) --
	( 72.08, 42.62) --
	( 69.69, 40.23) --
	( 67.31, 42.62);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 79.81, 47.59) --
	( 82.19, 49.98) --
	( 84.58, 47.59) --
	( 82.19, 45.20) --
	( 79.81, 47.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 92.31, 53.10) --
	( 94.69, 55.49) --
	( 97.08, 53.10) --
	( 94.69, 50.72) --
	( 92.31, 53.10);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (104.80, 59.27) --
	(107.19, 61.65) --
	(109.58, 59.27) --
	(107.19, 56.88) --
	(104.80, 59.27);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (117.30, 68.21) --
	(119.69, 70.60) --
	(122.08, 68.21) --
	(119.69, 65.83) --
	(117.30, 68.21);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (129.80, 78.97) --
	(132.19, 81.36) --
	(134.57, 78.97) --
	(132.19, 76.58) --
	(129.80, 78.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (142.30, 91.56) --
	(144.69, 93.95) --
	(147.07, 91.56) --
	(144.69, 89.18) --
	(142.30, 91.56);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (154.80,106.04) --
	(157.18,108.43) --
	(159.57,106.04) --
	(157.18,103.66) --
	(154.80,106.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (167.30,118.98) --
	(169.68,121.37) --
	(172.07,118.98) --
	(169.68,116.60) --
	(167.30,118.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (179.79,133.23) --
	(182.18,135.61) --
	(184.57,133.23) --
	(182.18,130.84) --
	(179.79,133.23);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (192.29,166.46) --
	(194.68,168.85) --
	(197.07,166.46) --
	(194.68,164.08) --
	(192.29,166.46);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (204.79,172.32) --
	(207.18,174.70) --
	(209.56,172.32) --
	(207.18,169.93) --
	(204.79,172.32);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 32.20, 32.14) --
	( 44.70, 35.78) --
	( 57.20, 38.94) --
	( 69.69, 42.11) --
	( 82.19, 46.79) --
	( 94.69, 52.07) --
	(107.19, 57.99) --
	(119.69, 67.37) --
	(132.19, 78.53) --
	(144.69, 91.68) --
	(157.18,107.03) --
	(169.68,119.17) --
	(182.18,132.39) --
	(194.68,161.04) --
	(207.18,170.02);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.20, 31.25) --
	( 44.70, 35.35) --
	( 57.20, 38.81) --
	( 69.69, 42.53) --
	( 82.19, 47.48) --
	( 94.69, 52.96) --
	(107.19, 58.86) --
	(119.69, 67.98) --
	(132.19, 78.61) --
	(144.69, 90.77) --
	(157.18,105.43) --
	(169.68,118.30) --
	(182.18,132.51) --
	(194.68,166.06) --
	(207.18,171.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.20, 28.62) --
	( 34.47, 32.56) --
	( 29.93, 32.56) --
	( 32.20, 28.62);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 44.70, 32.72) --
	( 46.97, 36.66) --
	( 42.42, 36.66) --
	( 44.70, 32.72);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 57.20, 36.19) --
	( 59.47, 40.12) --
	( 54.92, 40.12) --
	( 57.20, 36.19);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 69.69, 39.91) --
	( 71.97, 43.85) --
	( 67.42, 43.85) --
	( 69.69, 39.91);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 82.19, 44.86) --
	( 84.47, 48.79) --
	( 79.92, 48.79) --
	( 82.19, 44.86);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 94.69, 50.34) --
	( 96.96, 54.28) --
	( 92.42, 54.28) --
	( 94.69, 50.34);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (107.19, 56.23) --
	(109.46, 60.17) --
	(104.92, 60.17) --
	(107.19, 56.23);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (119.69, 65.36) --
	(121.96, 69.29) --
	(117.42, 69.29) --
	(119.69, 65.36);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (132.19, 75.98) --
	(134.46, 79.92) --
	(129.91, 79.92) --
	(132.19, 75.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (144.69, 88.15) --
	(146.96, 92.09) --
	(142.41, 92.09) --
	(144.69, 88.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (157.18,102.81) --
	(159.46,106.75) --
	(154.91,106.75) --
	(157.18,102.81);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (169.68,115.67) --
	(171.96,119.61) --
	(167.41,119.61) --
	(169.68,115.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (182.18,129.88) --
	(184.45,133.82) --
	(179.91,133.82) --
	(182.18,129.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.68,163.44) --
	(196.95,167.37) --
	(192.41,167.37) --
	(194.68,163.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (207.18,168.58) --
	(209.45,172.51) --
	(204.91,172.51) --
	(207.18,168.58);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 25.20,177.97) rectangle (152.32,147.38);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 26.92,162.68) -- ( 38.40,162.68);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 26.92,155.03) -- ( 38.40,155.03);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.34,162.68) -- ( 79.81,162.68);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.34,155.03) -- ( 79.81,155.03);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (109.76,162.68) -- (121.23,162.68);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (109.76,155.03) -- (121.23,155.03);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.66,162.68) circle (  1.43);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.66,157.26) --
	( 34.59,153.91) --
	( 30.73,153.91) --
	( 32.66,157.26);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 72.05,162.68) -- ( 76.10,162.68);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 74.08,160.65) -- ( 74.08,164.70);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 72.64,153.59) -- ( 75.51,156.46);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 72.64,156.46) -- ( 75.51,153.59);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (113.47,162.68) --
	(115.49,164.70) --
	(117.52,162.68) --
	(115.49,160.65) --
	(113.47,162.68);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (115.49,152.79) --
	(117.43,156.14) --
	(113.56,156.14) --
	(115.49,152.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 88.76,170.32) {input size (2$^N$)};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.13,160.48) {N=6~~~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.13,152.83) {N=8~~~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 85.55,160.48) {N=10~~~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 85.55,152.83) {N=12~~~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (126.97,160.48) {N=14~~~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (126.97,152.83) {N=16~~~~};

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (175.56, 48.15) rectangle (214.18, 25.20);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] (177.28, 40.50) -- (188.75, 40.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (177.28, 32.85) -- (188.75, 32.85);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (183.02, 32.85) circle (  1.43);

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (194.49, 38.30) {model};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (194.49, 30.65) {data};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (119.69,  6.75) {frequency (GHz)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) -- (214.18, 25.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.20, 25.20) -- ( 32.20, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 44.70, 25.20) -- ( 44.70, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 57.20, 25.20) -- ( 57.20, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 69.69, 25.20) -- ( 69.69, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 82.19, 25.20) -- ( 82.19, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 94.69, 25.20) -- ( 94.69, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (107.19, 25.20) -- (107.19, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (119.69, 25.20) -- (119.69, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (132.19, 25.20) -- (132.19, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (144.69, 25.20) -- (144.69, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (157.18, 25.20) -- (157.18, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (169.68, 25.20) -- (169.68, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (182.18, 25.20) -- (182.18, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.68, 25.20) -- (194.68, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (207.18, 25.20) -- (207.18, 23.67);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 32.20, 15.97) {0.2};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 57.20, 15.97) {0.4};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 82.19, 15.97) {0.6};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (107.19, 15.97) {0.8};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (132.19, 15.97) {1};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (157.18, 15.97) {1.2};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (182.18, 15.97) {1.4};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (207.18, 15.97) {1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70,101.59) {power (W)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) -- ( 25.20,177.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 28.02) -- ( 23.67, 28.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 39.90) -- ( 23.67, 39.90);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 51.77) -- ( 23.67, 51.77);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 63.64) -- ( 23.67, 63.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 75.52) -- ( 23.67, 75.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 87.39) -- ( 23.67, 87.39);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 99.26) -- ( 23.67, 99.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,111.13) -- ( 23.67,111.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,123.01) -- ( 23.67,123.01);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,134.88) -- ( 23.67,134.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,146.75) -- ( 23.67,146.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,158.63) -- ( 23.67,158.63);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,170.50) -- ( 23.67,170.50);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 28.02) {0.5};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 51.77) {1};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 75.52) {1.5};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 99.26) {2};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,123.01) {2.5};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,146.75) {3};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,170.50) {3.5};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,177.97) -- (214.18,177.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.20,177.97) -- ( 32.20,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 44.70,177.97) -- ( 44.70,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 57.20,177.97) -- ( 57.20,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 69.69,177.97) -- ( 69.69,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 82.19,177.97) -- ( 82.19,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 94.69,177.97) -- ( 94.69,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (107.19,177.97) -- (107.19,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (119.69,177.97) -- (119.69,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (132.19,177.97) -- (132.19,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (144.69,177.97) -- (144.69,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (157.18,177.97) -- (157.18,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (169.68,177.97) -- (169.68,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (182.18,177.97) -- (182.18,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.68,177.97) -- (194.68,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (207.18,177.97) -- (207.18,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (214.18, 25.20) -- (214.18,177.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (214.18, 28.02) -- (215.71, 28.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (214.18, 39.90) -- (215.71, 39.90);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (214.18, 51.77) -- (215.71, 51.77);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (214.18, 63.64) -- (215.71, 63.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (214.18, 75.52) -- (215.71, 75.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (214.18, 87.39) -- (215.71, 87.39);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (214.18, 99.26) -- (215.71, 99.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (214.18,111.13) -- (215.71,111.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (214.18,123.01) -- (215.71,123.01);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (214.18,134.88) -- (215.71,134.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (214.18,146.75) -- (215.71,146.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (214.18,158.63) -- (215.71,158.63);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (214.18,170.50) -- (215.71,170.50);
\end{scope}
\end{tikzpicture}


==> measurement-time-A9.tex <==
% Created by tikzDevice version 0.6.2 on 2015-06-05 16:02:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (234.88,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( -1.80,101.59) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) --
	(214.18, 25.20) --
	(214.18,177.97) --
	( 25.20,177.97) --
	( 25.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (214.18,177.97);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 35.70, 25.20) -- ( 35.70,177.97);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 36.28,139.91) --
	( 36.87,122.35) --
	( 37.45,116.16) --
	( 38.03,112.30) --
	( 38.03,112.30) --
	( 40.36,103.91) --
	( 42.70, 99.31) --
	( 45.03, 96.12) --
	( 47.36, 93.67) --
	( 49.70, 91.68) --
	( 52.03, 89.99) --
	( 54.36, 88.54) --
	( 56.70, 87.25) --
	( 59.03, 86.10) --
	( 61.36, 85.06) --
	( 63.70, 84.11) --
	( 66.03, 83.23) --
	( 68.36, 82.42) --
	( 70.69, 81.66) --
	( 73.03, 80.94) --
	( 75.36, 80.27) --
	( 77.69, 79.64) --
	( 80.03, 79.03) --
	( 82.36, 78.46) --
	( 84.69, 77.91) --
	( 87.03, 77.39) --
	( 89.36, 76.89) --
	( 91.69, 76.41) --
	( 94.03, 75.94) --
	( 96.36, 75.50) --
	( 98.69, 75.06) --
	(101.02, 74.65) --
	(103.36, 74.24) --
	(105.69, 73.85) --
	(108.02, 73.47) --
	(110.36, 73.10) --
	(112.69, 72.74) --
	(115.02, 72.39) --
	(117.36, 72.05) --
	(119.69, 71.72) --
	(122.02, 71.40) --
	(124.35, 71.08) --
	(126.69, 70.77) --
	(129.02, 70.47) --
	(131.35, 70.17) --
	(133.69, 69.88) --
	(136.02, 69.59) --
	(138.35, 69.31) --
	(140.69, 69.04) --
	(143.02, 68.77) --
	(145.35, 68.51) --
	(147.69, 68.25) --
	(150.02, 67.99) --
	(152.35, 67.74) --
	(154.68, 67.49) --
	(157.02, 67.25) --
	(159.35, 67.01) --
	(161.68, 66.77) --
	(164.02, 66.54) --
	(166.35, 66.31) --
	(168.68, 66.09) --
	(171.02, 65.86) --
	(173.35, 65.64) --
	(175.68, 65.42) --
	(178.02, 65.21) --
	(180.35, 65.00) --
	(182.68, 64.79) --
	(185.01, 64.58) --
	(187.35, 64.38) --
	(189.68, 64.17) --
	(192.01, 63.97) --
	(194.35, 63.77) --
	(196.68, 63.58) --
	(199.01, 63.38) --
	(201.35, 63.19) --
	(203.68, 63.00) --
	(206.01, 62.81) --
	(208.34, 62.63) --
	(210.68, 62.44) --
	(213.01, 62.26) --
	(215.34, 62.08) --
	(217.68, 61.90);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 43.86, 97.37) --
	( 55.53, 88.39) --
	( 67.20, 83.08) --
	( 78.86, 79.40) --
	( 90.53, 76.69) --
	(102.19, 74.45) --
	(113.86, 72.57) --
	(125.52, 70.97) --
	(137.19, 68.82) --
	(148.85, 67.51) --
	(160.52, 66.63) --
	(172.18, 65.44) --
	(183.85, 65.34) --
	(195.51, 63.66) --
	(207.18, 63.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 43.86, 97.37) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.53, 88.39) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 67.20, 83.08) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 78.86, 79.40) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 90.53, 76.69) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (102.19, 74.45) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (113.86, 72.57) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (125.52, 70.97) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (137.19, 68.82) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (148.85, 67.51) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (160.52, 66.63) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (172.18, 65.44) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (183.85, 65.34) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.51, 63.66) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (207.18, 63.16) circle (  1.69);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 35.70,163.41) --
	( 36.28,138.84) --
	( 36.87,132.15) --
	( 37.45,128.11) --
	( 38.03,125.21) --
	( 38.03,125.21) --
	( 40.36,118.12) --
	( 42.70,113.93) --
	( 45.03,110.94) --
	( 47.36,108.60) --
	( 49.70,106.69) --
	( 52.03,105.06) --
	( 54.36,103.65) --
	( 56.70,102.40) --
	( 59.03,101.27) --
	( 61.36,100.25) --
	( 63.70, 99.32) --
	( 66.03, 98.45) --
	( 68.36, 97.65) --
	( 70.69, 96.90) --
	( 73.03, 96.20) --
	( 75.36, 95.53) --
	( 77.69, 94.90) --
	( 80.03, 94.31) --
	( 82.36, 93.74) --
	( 84.69, 93.20) --
	( 87.03, 92.68) --
	( 89.36, 92.18) --
	( 91.69, 91.70) --
	( 94.03, 91.24) --
	( 96.36, 90.80) --
	( 98.69, 90.37) --
	(101.02, 89.96) --
	(103.36, 89.55) --
	(105.69, 89.17) --
	(108.02, 88.79) --
	(110.36, 88.42) --
	(112.69, 88.06) --
	(115.02, 87.71) --
	(117.36, 87.38) --
	(119.69, 87.04) --
	(122.02, 86.72) --
	(124.35, 86.41) --
	(126.69, 86.10) --
	(129.02, 85.80) --
	(131.35, 85.50) --
	(133.69, 85.21) --
	(136.02, 84.93) --
	(138.35, 84.65) --
	(140.69, 84.37) --
	(143.02, 84.11) --
	(145.35, 83.84) --
	(147.69, 83.58) --
	(150.02, 83.33) --
	(152.35, 83.08) --
	(154.68, 82.83) --
	(157.02, 82.59) --
	(159.35, 82.35) --
	(161.68, 82.11) --
	(164.02, 81.88) --
	(166.35, 81.65) --
	(168.68, 81.43) --
	(171.02, 81.20) --
	(173.35, 80.98) --
	(175.68, 80.77) --
	(178.02, 80.55) --
	(180.35, 80.34) --
	(182.68, 80.13) --
	(185.01, 79.92) --
	(187.35, 79.72) --
	(189.68, 79.52) --
	(192.01, 79.31) --
	(194.35, 79.12) --
	(196.68, 78.92) --
	(199.01, 78.73) --
	(201.35, 78.53) --
	(203.68, 78.34) --
	(206.01, 78.16) --
	(208.34, 77.97) --
	(210.68, 77.78) --
	(213.01, 77.60) --
	(215.34, 77.42) --
	(217.68, 77.24);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 43.86,112.03) --
	( 55.53,103.65) --
	( 67.20, 98.46) --
	( 78.86, 94.77) --
	( 90.53, 92.07) --
	(102.19, 89.13) --
	(113.86, 87.95) --
	(125.52, 86.32) --
	(137.19, 84.22) --
	(148.85, 82.88) --
	(160.52, 82.01) --
	(172.18, 80.82) --
	(183.85, 80.65) --
	(195.51, 79.02) --
	(207.18, 78.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 43.86,114.65) --
	( 46.14,110.72) --
	( 41.59,110.72) --
	( 43.86,114.65);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.53,106.28) --
	( 57.80,102.34) --
	( 53.26,102.34) --
	( 55.53,106.28);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 67.20,101.08) --
	( 69.47, 97.14) --
	( 64.92, 97.14) --
	( 67.20,101.08);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 78.86, 97.39) --
	( 81.13, 93.46) --
	( 76.59, 93.46) --
	( 78.86, 97.39);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 90.53, 94.69) --
	( 92.80, 90.76) --
	( 88.25, 90.76) --
	( 90.53, 94.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (102.19, 91.75) --
	(104.46, 87.82) --
	( 99.92, 87.82) --
	(102.19, 91.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (113.86, 90.57) --
	(116.13, 86.64) --
	(111.58, 86.64) --
	(113.86, 90.57);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (125.52, 88.94) --
	(127.79, 85.01) --
	(123.25, 85.01) --
	(125.52, 88.94);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (137.19, 86.84) --
	(139.46, 82.90) --
	(134.91, 82.90) --
	(137.19, 86.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (148.85, 85.51) --
	(151.12, 81.57) --
	(146.58, 81.57) --
	(148.85, 85.51);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (160.52, 84.64) --
	(162.79, 80.70) --
	(158.24, 80.70) --
	(160.52, 84.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (172.18, 83.44) --
	(174.46, 79.51) --
	(169.91, 79.51) --
	(172.18, 83.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (183.85, 83.28) --
	(186.12, 79.34) --
	(181.58, 79.34) --
	(183.85, 83.28);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.51, 81.64) --
	(197.79, 77.71) --
	(193.24, 77.71) --
	(195.51, 81.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (207.18, 81.12) --
	(209.45, 77.19) --
	(204.91, 77.19) --
	(207.18, 81.12);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 36.87,157.09) --
	( 37.45,147.77) --
	( 38.03,142.93) --
	( 38.03,142.93) --
	( 40.36,133.45) --
	( 42.70,128.56) --
	( 45.03,125.24) --
	( 47.36,122.71) --
	( 49.70,120.67) --
	( 52.03,118.96) --
	( 54.36,117.48) --
	( 56.70,116.17) --
	( 59.03,115.01) --
	( 61.36,113.96) --
	( 63.70,113.00) --
	( 66.03,112.11) --
	( 68.36,111.29) --
	( 70.69,110.53) --
	( 73.03,109.81) --
	( 75.36,109.14) --
	( 77.69,108.50) --
	( 80.03,107.90) --
	( 82.36,107.33) --
	( 84.69,106.78) --
	( 87.03,106.26) --
	( 89.36,105.75) --
	( 91.69,105.27) --
	( 94.03,104.81) --
	( 96.36,104.37) --
	( 98.69,103.93) --
	(101.02,103.52) --
	(103.36,103.12) --
	(105.69,102.73) --
	(108.02,102.35) --
	(110.36,101.98) --
	(112.69,101.63) --
	(115.02,101.28) --
	(117.36,100.94) --
	(119.69,100.61) --
	(122.02,100.29) --
	(124.35, 99.97) --
	(126.69, 99.67) --
	(129.02, 99.37) --
	(131.35, 99.07) --
	(133.69, 98.78) --
	(136.02, 98.50) --
	(138.35, 98.23) --
	(140.69, 97.96) --
	(143.02, 97.69) --
	(145.35, 97.43) --
	(147.69, 97.17) --
	(150.02, 96.92) --
	(152.35, 96.67) --
	(154.68, 96.43) --
	(157.02, 96.19) --
	(159.35, 95.95) --
	(161.68, 95.72) --
	(164.02, 95.49) --
	(166.35, 95.27) --
	(168.68, 95.04) --
	(171.02, 94.82) --
	(173.35, 94.61) --
	(175.68, 94.40) --
	(178.02, 94.18) --
	(180.35, 93.98) --
	(182.68, 93.77) --
	(185.01, 93.57) --
	(187.35, 93.37) --
	(189.68, 93.17) --
	(192.01, 92.97) --
	(194.35, 92.78) --
	(196.68, 92.59) --
	(199.01, 92.40) --
	(201.35, 92.21) --
	(203.68, 92.02) --
	(206.01, 91.84) --
	(208.34, 91.66) --
	(210.68, 91.48) --
	(213.01, 91.30) --
	(215.34, 91.12) --
	(217.68, 90.95);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 43.86,126.58) --
	( 55.53,117.20) --
	( 67.20,112.01) --
	( 78.86,108.34) --
	( 90.53,105.68) --
	(102.19,102.80) --
	(113.86,101.58) --
	(125.52, 99.97) --
	(137.19, 97.83) --
	(148.85, 96.46) --
	(160.52, 95.60) --
	(172.18, 94.55) --
	(183.85, 94.31) --
	(195.51, 92.59) --
	(207.18, 92.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 41.48,126.58) -- ( 46.25,126.58);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 43.86,124.20) -- ( 43.86,128.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.14,117.20) -- ( 57.92,117.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.53,114.82) -- ( 55.53,119.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 64.81,112.01) -- ( 69.58,112.01);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 67.20,109.63) -- ( 67.20,114.40);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 76.47,108.34) -- ( 81.25,108.34);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 78.86,105.96) -- ( 78.86,110.73);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 88.14,105.68) -- ( 92.91,105.68);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 90.53,103.29) -- ( 90.53,108.06);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 99.80,102.80) -- (104.58,102.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (102.19,100.42) -- (102.19,105.19);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (111.47,101.58) -- (116.24,101.58);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (113.86, 99.20) -- (113.86,103.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (123.13, 99.97) -- (127.91, 99.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (125.52, 97.58) -- (125.52,102.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (134.80, 97.83) -- (139.57, 97.83);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (137.19, 95.44) -- (137.19,100.22);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (146.47, 96.46) -- (151.24, 96.46);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (148.85, 94.07) -- (148.85, 98.85);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (158.13, 95.60) -- (162.90, 95.60);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (160.52, 93.21) -- (160.52, 97.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (169.80, 94.55) -- (174.57, 94.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (172.18, 92.17) -- (172.18, 96.94);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (181.46, 94.31) -- (186.23, 94.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (183.85, 91.93) -- (183.85, 96.70);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.13, 92.59) -- (197.90, 92.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.51, 90.21) -- (195.51, 94.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (204.79, 92.11) -- (209.56, 92.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (207.18, 89.72) -- (207.18, 94.50);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 36.28,169.58) --
	( 36.87,162.14) --
	( 37.45,157.84) --
	( 38.03,154.81) --
	( 38.03,154.81) --
	( 40.36,147.53) --
	( 42.70,143.27) --
	( 45.03,140.23) --
	( 47.36,137.87) --
	( 49.70,135.94) --
	( 52.03,134.29) --
	( 54.36,132.86) --
	( 56.70,131.60) --
	( 59.03,130.46) --
	( 61.36,129.43) --
	( 63.70,128.48) --
	( 66.03,127.61) --
	( 68.36,126.80) --
	( 70.69,126.04) --
	( 73.03,125.32) --
	( 75.36,124.65) --
	( 77.69,124.01) --
	( 80.03,123.41) --
	( 82.36,122.83) --
	( 84.69,122.28) --
	( 87.03,121.75) --
	( 89.36,121.24) --
	( 91.69,120.76) --
	( 94.03,120.29) --
	( 96.36,119.83) --
	( 98.69,119.40) --
	(101.02,118.97) --
	(103.36,118.56) --
	(105.69,118.16) --
	(108.02,117.77) --
	(110.36,117.40) --
	(112.69,117.03) --
	(115.02,116.67) --
	(117.36,116.32) --
	(119.69,115.98) --
	(122.02,115.65) --
	(124.35,115.32) --
	(126.69,115.01) --
	(129.02,114.69) --
	(131.35,114.39) --
	(133.69,114.09) --
	(136.02,113.79) --
	(138.35,113.50) --
	(140.69,113.22) --
	(143.02,112.94) --
	(145.35,112.67) --
	(147.69,112.40) --
	(150.02,112.13) --
	(152.35,111.87) --
	(154.68,111.61) --
	(157.02,111.36) --
	(159.35,111.11) --
	(161.68,110.86) --
	(164.02,110.62) --
	(166.35,110.38) --
	(168.68,110.14) --
	(171.02,109.90) --
	(173.35,109.67) --
	(175.68,109.44) --
	(178.02,109.21) --
	(180.35,108.99) --
	(182.68,108.77) --
	(185.01,108.55) --
	(187.35,108.33) --
	(189.68,108.12) --
	(192.01,107.90) --
	(194.35,107.69) --
	(196.68,107.48) --
	(199.01,107.28) --
	(201.35,107.07) --
	(203.68,106.87) --
	(206.01,106.67) --
	(208.34,106.46) --
	(210.68,106.27) --
	(213.01,106.07) --
	(215.34,105.87) --
	(217.68,105.68);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 43.86,141.23) --
	( 55.53,132.89) --
	( 67.20,128.00) --
	( 78.86,124.23) --
	( 90.53,121.11) --
	(102.19,118.40) --
	(113.86,116.49) --
	(125.52,114.91) --
	(137.19,112.81) --
	(148.85,111.36) --
	(160.52,110.43) --
	(172.18,110.16) --
	(183.85,109.07) --
	(195.51,107.76) --
	(207.18,107.18);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.18,139.55) -- ( 45.55,142.92);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.18,142.92) -- ( 45.55,139.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.84,131.20) -- ( 57.22,134.57);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.84,134.57) -- ( 57.22,131.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 65.51,126.31) -- ( 68.88,129.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 65.51,129.69) -- ( 68.88,126.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 77.17,122.54) -- ( 80.55,125.91);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 77.17,125.91) -- ( 80.55,122.54);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 88.84,119.42) -- ( 92.21,122.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 88.84,122.80) -- ( 92.21,119.42);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (100.50,116.71) -- (103.88,120.08);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (100.50,120.08) -- (103.88,116.71);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (112.17,114.80) -- (115.54,118.17);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (112.17,118.17) -- (115.54,114.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (123.83,113.23) -- (127.21,116.60);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (123.83,116.60) -- (127.21,113.23);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (135.50,111.12) -- (138.87,114.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (135.50,114.50) -- (138.87,111.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (147.16,109.67) -- (150.54,113.05);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (147.16,113.05) -- (150.54,109.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (158.83,108.75) -- (162.20,112.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (158.83,112.12) -- (162.20,108.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (170.50,108.48) -- (173.87,111.85);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (170.50,111.85) -- (173.87,108.48);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (182.16,107.38) -- (185.54,110.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (182.16,110.75) -- (185.54,107.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.83,106.07) -- (197.20,109.45);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.83,109.45) -- (197.20,106.07);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (205.49,105.49) -- (208.87,108.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (205.49,108.87) -- (208.87,105.49);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 36.61,180.67) --
	( 36.87,177.62) --
	( 37.45,173.48) --
	( 38.03,170.52) --
	( 38.03,170.52) --
	( 40.36,163.34) --
	( 42.70,159.12) --
	( 45.03,156.11) --
	( 47.36,153.76) --
	( 49.70,151.84) --
	( 52.03,150.21) --
	( 54.36,148.78) --
	( 56.70,147.53) --
	( 59.03,146.40) --
	( 61.36,145.37) --
	( 63.70,144.43) --
	( 66.03,143.56) --
	( 68.36,142.76) --
	( 70.69,142.00) --
	( 73.03,141.29) --
	( 75.36,140.62) --
	( 77.69,139.99) --
	( 80.03,139.39) --
	( 82.36,138.82) --
	( 84.69,138.27) --
	( 87.03,137.75) --
	( 89.36,137.25) --
	( 91.69,136.77) --
	( 94.03,136.30) --
	( 96.36,135.85) --
	( 98.69,135.42) --
	(101.02,135.00) --
	(103.36,134.60) --
	(105.69,134.20) --
	(108.02,133.82) --
	(110.36,133.45) --
	(112.69,133.09) --
	(115.02,132.74) --
	(117.36,132.39) --
	(119.69,132.06) --
	(122.02,131.73) --
	(124.35,131.41) --
	(126.69,131.10) --
	(129.02,130.79) --
	(131.35,130.49) --
	(133.69,130.19) --
	(136.02,129.91) --
	(138.35,129.62) --
	(140.69,129.35) --
	(143.02,129.07) --
	(145.35,128.80) --
	(147.69,128.54) --
	(150.02,128.28) --
	(152.35,128.02) --
	(154.68,127.77) --
	(157.02,127.53) --
	(159.35,127.28) --
	(161.68,127.04) --
	(164.02,126.80) --
	(166.35,126.57) --
	(168.68,126.34) --
	(171.02,126.11) --
	(173.35,125.88) --
	(175.68,125.66) --
	(178.02,125.44) --
	(180.35,125.22) --
	(182.68,125.01) --
	(185.01,124.80) --
	(187.35,124.59) --
	(189.68,124.38) --
	(192.01,124.17) --
	(194.35,123.97) --
	(196.68,123.77) --
	(199.01,123.57) --
	(201.35,123.37) --
	(203.68,123.17) --
	(206.01,122.98) --
	(208.34,122.79) --
	(210.68,122.60) --
	(213.01,122.41) --
	(215.34,122.22) --
	(217.68,122.03);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 43.86,157.16) --
	( 55.53,148.93) --
	( 67.20,143.57) --
	( 78.86,139.91) --
	( 90.53,137.06) --
	(102.19,134.19) --
	(113.86,132.87) --
	(125.52,131.28) --
	(137.19,129.18) --
	(148.85,127.80) --
	(160.52,126.92) --
	(172.18,125.88) --
	(183.85,125.55) --
	(195.51,123.85) --
	(207.18,123.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 41.48,157.16) --
	( 43.86,159.55) --
	( 46.25,157.16) --
	( 43.86,154.77) --
	( 41.48,157.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.14,148.93) --
	( 55.53,151.32) --
	( 57.92,148.93) --
	( 55.53,146.54) --
	( 53.14,148.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 64.81,143.57) --
	( 67.20,145.95) --
	( 69.58,143.57) --
	( 67.20,141.18) --
	( 64.81,143.57);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 76.47,139.91) --
	( 78.86,142.29) --
	( 81.25,139.91) --
	( 78.86,137.52) --
	( 76.47,139.91);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 88.14,137.06) --
	( 90.53,139.45) --
	( 92.91,137.06) --
	( 90.53,134.67) --
	( 88.14,137.06);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 99.80,134.19) --
	(102.19,136.58) --
	(104.58,134.19) --
	(102.19,131.81) --
	( 99.80,134.19);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (111.47,132.87) --
	(113.86,135.25) --
	(116.24,132.87) --
	(113.86,130.48) --
	(111.47,132.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (123.13,131.28) --
	(125.52,133.66) --
	(127.91,131.28) --
	(125.52,128.89) --
	(123.13,131.28);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (134.80,129.18) --
	(137.19,131.56) --
	(139.57,129.18) --
	(137.19,126.79) --
	(134.80,129.18);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (146.47,127.80) --
	(148.85,130.19) --
	(151.24,127.80) --
	(148.85,125.41) --
	(146.47,127.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (158.13,126.92) --
	(160.52,129.31) --
	(162.90,126.92) --
	(160.52,124.53) --
	(158.13,126.92);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (169.80,125.88) --
	(172.18,128.27) --
	(174.57,125.88) --
	(172.18,123.50) --
	(169.80,125.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (181.46,125.55) --
	(183.85,127.94) --
	(186.23,125.55) --
	(183.85,123.17) --
	(181.46,125.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.13,123.85) --
	(195.51,126.24) --
	(197.90,123.85) --
	(195.51,121.47) --
	(193.13,123.85);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (204.79,123.29) --
	(207.18,125.67) --
	(209.56,123.29) --
	(207.18,120.90) --
	(204.79,123.29);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 39.61,180.67) --
	( 40.36,178.41) --
	( 42.70,174.24) --
	( 45.03,171.26) --
	( 47.36,168.93) --
	( 49.70,167.02) --
	( 52.03,165.39) --
	( 54.36,163.98) --
	( 56.70,162.72) --
	( 59.03,161.60) --
	( 61.36,160.58) --
	( 63.70,159.64) --
	( 66.03,158.77) --
	( 68.36,157.97) --
	( 70.69,157.21) --
	( 73.03,156.51) --
	( 75.36,155.84) --
	( 77.69,155.21) --
	( 80.03,154.61) --
	( 82.36,154.04) --
	( 84.69,153.50) --
	( 87.03,152.97) --
	( 89.36,152.47) --
	( 91.69,151.99) --
	( 94.03,151.53) --
	( 96.36,151.08) --
	( 98.69,150.65) --
	(101.02,150.23) --
	(103.36,149.83) --
	(105.69,149.43) --
	(108.02,149.05) --
	(110.36,148.68) --
	(112.69,148.32) --
	(115.02,147.97) --
	(117.36,147.63) --
	(119.69,147.29) --
	(122.02,146.96) --
	(124.35,146.64) --
	(126.69,146.33) --
	(129.02,146.03) --
	(131.35,145.73) --
	(133.69,145.43) --
	(136.02,145.14) --
	(138.35,144.86) --
	(140.69,144.58) --
	(143.02,144.31) --
	(145.35,144.04) --
	(147.69,143.78) --
	(150.02,143.52) --
	(152.35,143.27) --
	(154.68,143.01) --
	(157.02,142.77) --
	(159.35,142.52) --
	(161.68,142.28) --
	(164.02,142.05) --
	(166.35,141.81) --
	(168.68,141.58) --
	(171.02,141.35) --
	(173.35,141.13) --
	(175.68,140.91) --
	(178.02,140.69) --
	(180.35,140.47) --
	(182.68,140.26) --
	(185.01,140.05) --
	(187.35,139.84) --
	(189.68,139.63) --
	(192.01,139.42) --
	(194.35,139.22) --
	(196.68,139.02) --
	(199.01,138.82) --
	(201.35,138.62) --
	(203.68,138.43) --
	(206.01,138.23) --
	(208.34,138.04) --
	(210.68,137.85) --
	(213.01,137.66) --
	(215.34,137.47) --
	(217.68,137.29);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 43.86,172.32) --
	( 55.53,164.12) --
	( 67.20,158.77) --
	( 78.86,155.00) --
	( 90.53,152.26) --
	(102.19,149.25) --
	(113.86,148.06) --
	(125.52,146.58) --
	(137.19,144.35) --
	(148.85,143.81) --
	(160.52,142.04) --
	(172.18,141.01) --
	(183.85,140.84) --
	(195.51,138.98) --
	(207.18,138.45);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 43.86,169.69) --
	( 46.14,173.63) --
	( 41.59,173.63) --
	( 43.86,169.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.53,161.50) --
	( 57.80,165.44) --
	( 53.26,165.44) --
	( 55.53,161.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 67.20,156.14) --
	( 69.47,160.08) --
	( 64.92,160.08) --
	( 67.20,156.14);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 78.86,152.38) --
	( 81.13,156.31) --
	( 76.59,156.31) --
	( 78.86,152.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 90.53,149.64) --
	( 92.80,153.57) --
	( 88.25,153.57) --
	( 90.53,149.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (102.19,146.63) --
	(104.46,150.56) --
	( 99.92,150.56) --
	(102.19,146.63);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (113.86,145.44) --
	(116.13,149.37) --
	(111.58,149.37) --
	(113.86,145.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (125.52,143.96) --
	(127.79,147.89) --
	(123.25,147.89) --
	(125.52,143.96);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (137.19,141.72) --
	(139.46,145.66) --
	(134.91,145.66) --
	(137.19,141.72);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (148.85,141.18) --
	(151.12,145.12) --
	(146.58,145.12) --
	(148.85,141.18);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (160.52,139.41) --
	(162.79,143.35) --
	(158.24,143.35) --
	(160.52,139.41);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (172.18,138.39) --
	(174.46,142.32) --
	(169.91,142.32) --
	(172.18,138.39);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (183.85,138.22) --
	(186.12,142.15) --
	(181.58,142.15) --
	(183.85,138.22);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.51,136.35) --
	(197.79,140.29) --
	(193.24,140.29) --
	(195.51,136.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (207.18,135.82) --
	(209.45,139.76) --
	(204.91,139.76) --
	(207.18,135.82);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 25.20, 55.80) rectangle (152.32, 25.20);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 26.92, 40.50) -- ( 38.40, 40.50);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 26.92, 32.85) -- ( 38.40, 32.85);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.34, 40.50) -- ( 79.81, 40.50);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.34, 32.85) -- ( 79.81, 32.85);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (109.76, 40.50) -- (121.23, 40.50);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (109.76, 32.85) -- (121.23, 32.85);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.66, 40.50) circle (  1.43);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.66, 35.08) --
	( 34.59, 31.73) --
	( 30.73, 31.73) --
	( 32.66, 35.08);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 72.05, 40.50) -- ( 76.10, 40.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 74.08, 38.47) -- ( 74.08, 42.53);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 72.64, 31.42) -- ( 75.51, 34.28);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 72.64, 34.28) -- ( 75.51, 31.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (113.47, 40.50) --
	(115.49, 42.53) --
	(117.52, 40.50) --
	(115.49, 38.47) --
	(113.47, 40.50);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (115.49, 30.62) --
	(117.43, 33.97) --
	(113.56, 33.97) --
	(115.49, 30.62);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 88.76, 48.15) {input size (2$^N$)};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.13, 38.30) {N=6~~~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.13, 30.65) {N=8~~~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 85.55, 38.30) {N=10~~~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 85.55, 30.65) {N=12~~~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (126.97, 38.30) {N=14~~~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (126.97, 30.65) {N=16~~~~};

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (175.56,177.97) rectangle (214.18,155.02);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] (177.28,170.32) -- (188.75,170.32);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (177.28,162.67) -- (188.75,162.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (183.02,162.67) circle (  1.43);

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (194.49,168.13) {model};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (194.49,160.48) {data};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (119.69,  6.75) {frequency (GHz)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) -- (214.18, 25.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.20, 25.20) -- ( 32.20, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 43.86, 25.20) -- ( 43.86, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.53, 25.20) -- ( 55.53, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 67.20, 25.20) -- ( 67.20, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 78.86, 25.20) -- ( 78.86, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 90.53, 25.20) -- ( 90.53, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (102.19, 25.20) -- (102.19, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (113.86, 25.20) -- (113.86, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (125.52, 25.20) -- (125.52, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (137.19, 25.20) -- (137.19, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (148.85, 25.20) -- (148.85, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (160.52, 25.20) -- (160.52, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (172.18, 25.20) -- (172.18, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (183.85, 25.20) -- (183.85, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.51, 25.20) -- (195.51, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (207.18, 25.20) -- (207.18, 23.67);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 32.20, 15.97) {0.1};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 55.53, 15.97) {0.3};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 78.86, 15.97) {0.5};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (102.19, 15.97) {0.7};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (125.52, 15.97) {0.9};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (148.85, 15.97) {1.1};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (172.18, 15.97) {1.3};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (195.51, 15.97) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70,101.59) {time ($\mu$s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 21.47) -- ( 25.20,177.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 38.84) -- ( 23.67, 38.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 62.69) -- ( 23.67, 62.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 86.55) -- ( 23.67, 86.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,110.40) -- ( 23.67,110.40);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,134.26) -- ( 23.67,134.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,158.11) -- ( 23.67,158.11);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 38.84) {0.1};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 62.69) {1};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 86.55) {10};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,110.40) {100};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,134.26) {1000};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,158.11) {10000};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,177.97) -- (214.18,177.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.20,177.97) -- ( 32.20,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 43.86,177.97) -- ( 43.86,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.53,177.97) -- ( 55.53,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 67.20,177.97) -- ( 67.20,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 78.86,177.97) -- ( 78.86,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 90.53,177.97) -- ( 90.53,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (102.19,177.97) -- (102.19,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (113.86,177.97) -- (113.86,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (125.52,177.97) -- (125.52,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (137.19,177.97) -- (137.19,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (148.85,177.97) -- (148.85,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (160.52,177.97) -- (160.52,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (172.18,177.97) -- (172.18,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (183.85,177.97) -- (183.85,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.51,177.97) -- (195.51,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (207.18,177.97) -- (207.18,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (214.18, 21.47) -- (214.18,177.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (214.18, 38.84) -- (215.71, 38.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (214.18, 62.69) -- (215.71, 62.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (214.18, 86.55) -- (215.71, 86.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (214.18,110.40) -- (215.71,110.40);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (214.18,134.26) -- (215.71,134.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (214.18,158.11) -- (215.71,158.11);
\end{scope}
\end{tikzpicture}


==> sensitivity-Pback-Pcpu.tex <==
% Created by tikzDevice version 0.6.2 on 2015-03-28 19:53:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (216.81,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( -1.80,101.59) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) --
	(196.11, 25.20) --
	(196.11,177.97) --
	( 25.20,177.97) --
	( 25.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (196.11,177.97);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.56, 36.29) --
	( 32.19, 54.72) --
	( 32.85, 62.69) --
	( 34.17, 72.62) --
	( 36.80, 84.60) --
	( 39.44, 92.53) --
	( 42.08, 98.54) --
	( 44.72,103.41) --
	( 47.35,107.51) --
	( 49.99,111.06) --
	( 52.63,114.19) --
	( 55.27,116.99) --
	( 57.90,119.52) --
	( 60.54,121.84) --
	( 63.18,123.97) --
	( 65.82,125.94) --
	( 68.45,127.78) --
	( 71.09,129.50) --
	( 73.73,131.12) --
	( 76.37,132.64) --
	( 79.01,134.09) --
	( 81.64,135.46) --
	( 84.28,136.76) --
	( 86.92,138.00) --
	( 89.55,139.19) --
	( 92.19,140.32) --
	( 94.83,141.41) --
	( 97.47,142.46) --
	(100.11,143.47) --
	(102.74,144.44) --
	(105.38,145.37) --
	(108.02,146.28) --
	(110.66,147.15) --
	(113.29,148.00) --
	(115.93,148.82) --
	(118.57,149.61) --
	(121.21,150.38) --
	(123.84,151.13) --
	(126.48,151.86) --
	(129.12,152.57) --
	(131.75,153.26) --
	(134.39,153.93) --
	(137.03,154.59) --
	(139.67,155.23) --
	(142.31,155.85) --
	(144.94,156.46) --
	(147.58,157.05) --
	(150.22,157.64) --
	(152.85,158.20) --
	(155.49,158.76) --
	(158.13,159.31) --
	(160.77,159.84) --
	(163.41,160.36) --
	(166.04,160.87) --
	(168.68,161.38) --
	(171.32,161.87) --
	(173.96,162.35) --
	(176.59,162.83) --
	(179.23,163.29) --
	(181.87,163.75) --
	(184.50,164.20) --
	(187.14,164.64) --
	(189.78,165.07) --
	(192.42,165.50) --
	(195.06,165.92) --
	(197.69,166.33) --
	(200.33,166.74) --
	(202.97,167.13) --
	(205.61,167.53) --
	(208.24,167.91) --
	(210.88,168.30) --
	(213.52,168.67) --
	(216.16,169.04) --
	(216.81,169.13);
\definecolor[named]{drawColor}{rgb}{0.80,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.56, 36.18) --
	( 32.19, 54.30) --
	( 32.85, 62.17) --
	( 34.17, 71.98) --
	( 36.80, 83.83) --
	( 39.44, 91.69) --
	( 42.08, 97.66) --
	( 44.72,102.50) --
	( 47.35,106.58) --
	( 49.99,110.10) --
	( 52.63,113.22) --
	( 55.27,116.01) --
	( 57.90,118.53) --
	( 60.54,120.84) --
	( 63.18,122.96) --
	( 65.82,124.93) --
	( 68.45,126.76) --
	( 71.09,128.48) --
	( 73.73,130.09) --
	( 76.37,131.61) --
	( 79.01,133.05) --
	( 81.64,134.42) --
	( 84.28,135.72) --
	( 86.92,136.96) --
	( 89.55,138.14) --
	( 92.19,139.27) --
	( 94.83,140.36) --
	( 97.47,141.41) --
	(100.11,142.41) --
	(102.74,143.38) --
	(105.38,144.32) --
	(108.02,145.22) --
	(110.66,146.09) --
	(113.29,146.94) --
	(115.93,147.76) --
	(118.57,148.55) --
	(121.21,149.32) --
	(123.84,150.07) --
	(126.48,150.80) --
	(129.12,151.51) --
	(131.75,152.20) --
	(134.39,152.87) --
	(137.03,153.52) --
	(139.67,154.16) --
	(142.31,154.79) --
	(144.94,155.40) --
	(147.58,155.99) --
	(150.22,156.57) --
	(152.85,157.14) --
	(155.49,157.70) --
	(158.13,158.24) --
	(160.77,158.78) --
	(163.41,159.30) --
	(166.04,159.81) --
	(168.68,160.31) --
	(171.32,160.81) --
	(173.96,161.29) --
	(176.59,161.76) --
	(179.23,162.23) --
	(181.87,162.69) --
	(184.50,163.14) --
	(187.14,163.58) --
	(189.78,164.01) --
	(192.42,164.44) --
	(195.06,164.86) --
	(197.69,165.27) --
	(200.33,165.68) --
	(202.97,166.08) --
	(205.61,166.47) --
	(208.24,166.86) --
	(210.88,167.24) --
	(213.52,167.61) --
	(216.16,167.98) --
	(216.81,168.08);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.40}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.56, 36.08) --
	( 32.19, 53.91) --
	( 32.85, 61.67) --
	( 34.17, 71.36) --
	( 36.80, 83.10) --
	( 39.44, 90.90) --
	( 42.08, 96.82) --
	( 44.72,101.63) --
	( 47.35,105.68) --
	( 49.99,109.19) --
	( 52.63,112.29) --
	( 55.27,115.07) --
	( 57.90,117.58) --
	( 60.54,119.88) --
	( 63.18,121.99) --
	( 65.82,123.96) --
	( 68.45,125.78) --
	( 71.09,127.49) --
	( 73.73,129.10) --
	( 76.37,130.62) --
	( 79.01,132.06) --
	( 81.64,133.42) --
	( 84.28,134.72) --
	( 86.92,135.95) --
	( 89.55,137.14) --
	( 92.19,138.27) --
	( 94.83,139.35) --
	( 97.47,140.40) --
	(100.11,141.40) --
	(102.74,142.37) --
	(105.38,143.30) --
	(108.02,144.20) --
	(110.66,145.08) --
	(113.29,145.92) --
	(115.93,146.74) --
	(118.57,147.53) --
	(121.21,148.30) --
	(123.84,149.05) --
	(126.48,149.78) --
	(129.12,150.49) --
	(131.75,151.18) --
	(134.39,151.85) --
	(137.03,152.50) --
	(139.67,153.14) --
	(142.31,153.77) --
	(144.94,154.37) --
	(147.58,154.97) --
	(150.22,155.55) --
	(152.85,156.12) --
	(155.49,156.68) --
	(158.13,157.22) --
	(160.77,157.76) --
	(163.41,158.28) --
	(166.04,158.79) --
	(168.68,159.29) --
	(171.32,159.79) --
	(173.96,160.27) --
	(176.59,160.74) --
	(179.23,161.21) --
	(181.87,161.67) --
	(184.50,162.12) --
	(187.14,162.56) --
	(189.78,162.99) --
	(192.42,163.42) --
	(195.06,163.84) --
	(197.69,164.25) --
	(200.33,164.66) --
	(202.97,165.06) --
	(205.61,165.45) --
	(208.24,165.84) --
	(210.88,166.22) --
	(213.52,166.60) --
	(216.16,166.97) --
	(216.81,167.06);
\definecolor[named]{drawColor}{rgb}{0.00,0.40,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.56, 35.98) --
	( 32.19, 53.54) --
	( 32.85, 61.19) --
	( 34.17, 70.78) --
	( 36.80, 82.41) --
	( 39.44, 90.14) --
	( 42.08, 96.03) --
	( 44.72,100.80) --
	( 47.35,104.83) --
	( 49.99,108.32) --
	( 52.63,111.41) --
	( 55.27,114.17) --
	( 57.90,116.67) --
	( 60.54,118.96) --
	( 63.18,121.07) --
	( 65.82,123.02) --
	( 68.45,124.85) --
	( 71.09,126.55) --
	( 73.73,128.16) --
	( 76.37,129.67) --
	( 79.01,131.10) --
	( 81.64,132.46) --
	( 84.28,133.76) --
	( 86.92,134.99) --
	( 89.55,136.17) --
	( 92.19,137.30) --
	( 94.83,138.38) --
	( 97.47,139.43) --
	(100.11,140.43) --
	(102.74,141.40) --
	(105.38,142.33) --
	(108.02,143.23) --
	(110.66,144.10) --
	(113.29,144.94) --
	(115.93,145.76) --
	(118.57,146.55) --
	(121.21,147.32) --
	(123.84,148.07) --
	(126.48,148.80) --
	(129.12,149.51) --
	(131.75,150.20) --
	(134.39,150.87) --
	(137.03,151.52) --
	(139.67,152.16) --
	(142.31,152.78) --
	(144.94,153.39) --
	(147.58,153.99) --
	(150.22,154.57) --
	(152.85,155.14) --
	(155.49,155.69) --
	(158.13,156.24) --
	(160.77,156.77) --
	(163.41,157.30) --
	(166.04,157.81) --
	(168.68,158.31) --
	(171.32,158.80) --
	(173.96,159.29) --
	(176.59,159.76) --
	(179.23,160.23) --
	(181.87,160.69) --
	(184.50,161.14) --
	(187.14,161.58) --
	(189.78,162.01) --
	(192.42,162.44) --
	(195.06,162.86) --
	(197.69,163.27) --
	(200.33,163.68) --
	(202.97,164.08) --
	(205.61,164.47) --
	(208.24,164.86) --
	(210.88,165.24) --
	(213.52,165.62) --
	(216.16,165.99) --
	(216.81,166.08);
\definecolor[named]{drawColor}{rgb}{0.80,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.56, 35.89) --
	( 32.19, 53.18) --
	( 32.85, 60.74) --
	( 34.17, 70.22) --
	( 36.80, 81.74) --
	( 39.44, 89.42) --
	( 42.08, 95.26) --
	( 44.72,100.01) --
	( 47.35,104.01) --
	( 49.99,107.49) --
	( 52.63,110.56) --
	( 55.27,113.31) --
	( 57.90,115.80) --
	( 60.54,118.08) --
	( 63.18,120.18) --
	( 65.82,122.13) --
	( 68.45,123.94) --
	( 71.09,125.65) --
	( 73.73,127.25) --
	( 76.37,128.75) --
	( 79.01,130.18) --
	( 81.64,131.54) --
	( 84.28,132.83) --
	( 86.92,134.06) --
	( 89.55,135.24) --
	( 92.19,136.37) --
	( 94.83,137.45) --
	( 97.47,138.49) --
	(100.11,139.49) --
	(102.74,140.46) --
	(105.38,141.39) --
	(108.02,142.29) --
	(110.66,143.16) --
	(113.29,144.00) --
	(115.93,144.82) --
	(118.57,145.61) --
	(121.21,146.38) --
	(123.84,147.13) --
	(126.48,147.85) --
	(129.12,148.56) --
	(131.75,149.25) --
	(134.39,149.92) --
	(137.03,150.58) --
	(139.67,151.21) --
	(142.31,151.84) --
	(144.94,152.45) --
	(147.58,153.04) --
	(150.22,153.62) --
	(152.85,154.19) --
	(155.49,154.75) --
	(158.13,155.29) --
	(160.77,155.83) --
	(163.41,156.35) --
	(166.04,156.86) --
	(168.68,157.36) --
	(171.32,157.86) --
	(173.96,158.34) --
	(176.59,158.82) --
	(179.23,159.28) --
	(181.87,159.74) --
	(184.50,160.19) --
	(187.14,160.63) --
	(189.78,161.07) --
	(192.42,161.49) --
	(195.06,161.91) --
	(197.69,162.33) --
	(200.33,162.73) --
	(202.97,163.14) --
	(205.61,163.53) --
	(208.24,163.92) --
	(210.88,164.30) --
	(213.52,164.68) --
	(216.16,165.05) --
	(216.81,165.14);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,131.90) -- (196.11,131.90);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] (104.06, 25.20) -- (104.06,177.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (151.53, 78.75) rectangle (196.11, 25.20);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (157.26, 63.45) -- (168.74, 63.45);
\definecolor[named]{drawColor}{rgb}{0.80,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (157.26, 55.80) -- (168.74, 55.80);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.40}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (157.26, 48.15) -- (168.74, 48.15);
\definecolor[named]{drawColor}{rgb}{0.00,0.40,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (157.26, 40.50) -- (168.74, 40.50);
\definecolor[named]{drawColor}{rgb}{0.80,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (157.26, 32.85) -- (168.74, 32.85);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (173.82, 71.10) {$\xi$ (1/V)};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (174.48, 61.25) {0.155 ~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (174.48, 53.60) {0.162 ~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (174.48, 45.95) {0.168 ~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (174.48, 38.30) {0.174 ~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (174.48, 30.65) {0.181 ~~};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (110.66,  6.75) {$\Pb$ (W)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 25.20) -- (196.11, 25.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 25.20) -- ( 31.53, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 57.90, 25.20) -- ( 57.90, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 84.28, 25.20) -- ( 84.28, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (110.66, 25.20) -- (110.66, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (137.03, 25.20) -- (137.03, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.41, 25.20) -- (163.41, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78, 25.20) -- (189.78, 23.67);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 31.53, 15.97) {0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 57.90, 15.97) {1};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 84.28, 15.97) {2};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (110.66, 15.97) {3};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (137.03, 15.97) {4};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (163.41, 15.97) {5};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (189.78, 15.97) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70,101.59) {$\Pb/\Pcpu$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 30.86) -- ( 25.20,177.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 30.86) -- ( 23.67, 30.86);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 40.96) -- ( 23.67, 40.96);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 51.07) -- ( 23.67, 51.07);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 61.17) -- ( 23.67, 61.17);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 71.27) -- ( 23.67, 71.27);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 81.38) -- ( 23.67, 81.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 91.48) -- ( 23.67, 91.48);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,101.59) -- ( 23.67,101.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,111.69) -- ( 23.67,111.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,121.80) -- ( 23.67,121.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,131.90) -- ( 23.67,131.90);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,142.00) -- ( 23.67,142.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,152.11) -- ( 23.67,152.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,162.21) -- ( 23.67,162.21);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,172.32) -- ( 23.67,172.32);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 30.86) {0};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 51.07) {0.2};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 71.27) {0.4};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 91.48) {0.6};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,111.69) {0.8};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,131.90) {1};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,152.11) {1.2};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,172.32) {1.4};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,177.97) -- (196.11,177.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,177.97) -- ( 31.53,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 57.90,177.97) -- ( 57.90,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 84.28,177.97) -- ( 84.28,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (110.66,177.97) -- (110.66,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (137.03,177.97) -- (137.03,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.41,177.97) -- (163.41,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78,177.97) -- (189.78,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 30.86) -- (196.11,177.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 30.86) -- (197.64, 30.86);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 40.96) -- (197.64, 40.96);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 51.07) -- (197.64, 51.07);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 61.17) -- (197.64, 61.17);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 71.27) -- (197.64, 71.27);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 81.38) -- (197.64, 81.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 91.48) -- (197.64, 91.48);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,101.59) -- (197.64,101.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,111.69) -- (197.64,111.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,121.80) -- (197.64,121.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,131.90) -- (197.64,131.90);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,142.00) -- (197.64,142.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,152.11) -- (197.64,152.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,162.21) -- (197.64,162.21);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,172.32) -- (197.64,172.32);
\end{scope}
\end{tikzpicture}


==> sensitivity-Pback-fopt.tex <==
% Created by tikzDevice version 0.6.2 on 2015-03-28 19:53:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (216.81,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( -1.80,101.59) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) --
	(196.11, 25.20) --
	(196.11,177.97) --
	( 25.20,177.97) --
	( 25.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (196.11,177.97);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 30.86) --
	( 32.19, 45.41) --
	( 32.85, 50.85) --
	( 34.17, 58.10) --
	( 35.49, 63.36) --
	( 36.80, 67.63) --
	( 39.44, 74.46) --
	( 42.08, 79.96) --
	( 44.72, 84.62) --
	( 47.35, 88.71) --
	( 49.99, 92.37) --
	( 52.63, 95.69) --
	( 55.27, 98.75) --
	( 57.90,101.59) --
	( 60.54,104.24) --
	( 63.18,106.74) --
	( 65.82,109.09) --
	( 68.45,111.33) --
	( 71.09,113.46) --
	( 73.73,115.49) --
	( 76.37,117.44) --
	( 79.00,119.31) --
	( 81.64,121.11) --
	( 84.28,122.85) --
	( 86.92,124.53) --
	( 89.55,126.15) --
	( 92.19,127.72) --
	( 94.83,129.25) --
	( 97.47,130.73) --
	(100.11,132.18) --
	(102.74,133.58) --
	(105.38,134.95) --
	(108.02,136.28) --
	(110.66,137.58) --
	(113.29,138.86) --
	(115.93,140.10) --
	(118.57,141.32) --
	(121.21,142.51) --
	(123.84,143.68) --
	(126.48,144.82) --
	(129.12,145.94) --
	(131.75,147.04) --
	(134.39,148.12) --
	(137.03,149.18) --
	(139.67,150.23) --
	(142.31,151.25) --
	(144.94,152.26) --
	(147.58,153.25) --
	(150.22,154.22) --
	(152.86,155.18) --
	(155.49,156.13) --
	(158.13,157.06) --
	(160.77,157.98) --
	(163.41,158.88) --
	(166.04,159.78) --
	(168.68,160.65) --
	(171.32,161.52) --
	(173.96,162.38) --
	(176.59,163.22) --
	(179.23,164.06) --
	(181.87,164.88) --
	(184.51,165.69) --
	(187.14,166.50) --
	(189.78,167.29) --
	(192.42,168.07) --
	(195.06,168.85) --
	(197.69,169.62) --
	(200.33,170.37) --
	(202.97,171.12) --
	(205.61,171.86) --
	(208.24,172.60) --
	(210.88,173.32) --
	(213.52,174.04) --
	(216.16,174.75);
\definecolor[named]{drawColor}{rgb}{0.80,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 30.86) --
	( 32.19, 45.13) --
	( 32.85, 50.48) --
	( 34.17, 57.61) --
	( 35.49, 62.79) --
	( 36.80, 66.99) --
	( 39.44, 73.72) --
	( 42.08, 79.14) --
	( 44.72, 83.74) --
	( 47.35, 87.77) --
	( 49.99, 91.38) --
	( 52.63, 94.66) --
	( 55.27, 97.67) --
	( 57.90,100.47) --
	( 60.54,103.09) --
	( 63.18,105.55) --
	( 65.82,107.88) --
	( 68.45,110.08) --
	( 71.09,112.18) --
	( 73.73,114.19) --
	( 76.37,116.12) --
	( 79.00,117.96) --
	( 81.64,119.74) --
	( 84.28,121.46) --
	( 86.92,123.11) --
	( 89.55,124.72) --
	( 92.19,126.27) --
	( 94.83,127.78) --
	( 97.47,129.24) --
	(100.11,130.67) --
	(102.74,132.05) --
	(105.38,133.40) --
	(108.02,134.72) --
	(110.66,136.01) --
	(113.29,137.26) --
	(115.93,138.49) --
	(118.57,139.69) --
	(121.21,140.87) --
	(123.84,142.02) --
	(126.48,143.15) --
	(129.12,144.26) --
	(131.75,145.35) --
	(134.39,146.42) --
	(137.03,147.47) --
	(139.67,148.50) --
	(142.31,149.51) --
	(144.94,150.50) --
	(147.58,151.48) --
	(150.22,152.45) --
	(152.86,153.39) --
	(155.49,154.33) --
	(158.13,155.25) --
	(160.77,156.16) --
	(163.41,157.05) --
	(166.04,157.93) --
	(168.68,158.80) --
	(171.32,159.66) --
	(173.96,160.50) --
	(176.59,161.34) --
	(179.23,162.16) --
	(181.87,162.98) --
	(184.51,163.78) --
	(187.14,164.57) --
	(189.78,165.36) --
	(192.42,166.13) --
	(195.06,166.90) --
	(197.69,167.66) --
	(200.33,168.40) --
	(202.97,169.15) --
	(205.61,169.88) --
	(208.24,170.60) --
	(210.88,171.32) --
	(213.52,172.03) --
	(216.16,172.73);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.40}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 30.86) --
	( 32.19, 44.87) --
	( 32.85, 50.13) --
	( 34.17, 57.15) --
	( 35.49, 62.25) --
	( 36.80, 66.39) --
	( 39.44, 73.02) --
	( 42.08, 78.37) --
	( 44.72, 82.90) --
	( 47.35, 86.87) --
	( 49.99, 90.43) --
	( 52.63, 93.67) --
	( 55.27, 96.65) --
	( 57.90, 99.41) --
	( 60.54,102.00) --
	( 63.18,104.43) --
	( 65.82,106.72) --
	( 68.45,108.90) --
	( 71.09,110.98) --
	( 73.73,112.96) --
	( 76.37,114.86) --
	( 79.00,116.68) --
	( 81.64,118.44) --
	( 84.28,120.14) --
	( 86.92,121.77) --
	( 89.55,123.36) --
	( 92.19,124.89) --
	( 94.83,126.38) --
	( 97.47,127.83) --
	(100.11,129.23) --
	(102.74,130.60) --
	(105.38,131.94) --
	(108.02,133.24) --
	(110.66,134.51) --
	(113.29,135.75) --
	(115.93,136.97) --
	(118.57,138.16) --
	(121.21,139.32) --
	(123.84,140.46) --
	(126.48,141.57) --
	(129.12,142.67) --
	(131.75,143.74) --
	(134.39,144.80) --
	(137.03,145.84) --
	(139.67,146.85) --
	(142.31,147.85) --
	(144.94,148.84) --
	(147.58,149.81) --
	(150.22,150.76) --
	(152.86,151.70) --
	(155.49,152.62) --
	(158.13,153.53) --
	(160.77,154.43) --
	(163.41,155.31) --
	(166.04,156.18) --
	(168.68,157.04) --
	(171.32,157.89) --
	(173.96,158.72) --
	(176.59,159.55) --
	(179.23,160.36) --
	(181.87,161.17) --
	(184.51,161.96) --
	(187.14,162.75) --
	(189.78,163.52) --
	(192.42,164.29) --
	(195.06,165.05) --
	(197.69,165.79) --
	(200.33,166.53) --
	(202.97,167.27) --
	(205.61,167.99) --
	(208.24,168.71) --
	(210.88,169.42) --
	(213.52,170.12) --
	(216.16,170.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.40,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 30.86) --
	( 32.19, 44.63) --
	( 32.85, 49.80) --
	( 34.17, 56.71) --
	( 35.49, 61.74) --
	( 36.80, 65.82) --
	( 39.44, 72.36) --
	( 42.08, 77.63) --
	( 44.72, 82.10) --
	( 47.35, 86.03) --
	( 49.99, 89.54) --
	( 52.63, 92.74) --
	( 55.27, 95.68) --
	( 57.90, 98.41) --
	( 60.54,100.96) --
	( 63.18,103.36) --
	( 65.82,105.63) --
	( 68.45,107.78) --
	( 71.09,109.83) --
	( 73.73,111.79) --
	( 76.37,113.67) --
	( 79.00,115.47) --
	( 81.64,117.20) --
	( 84.28,118.88) --
	( 86.92,120.50) --
	( 89.55,122.06) --
	( 92.19,123.58) --
	( 94.83,125.05) --
	( 97.47,126.48) --
	(100.11,127.87) --
	(102.74,129.22) --
	(105.38,130.54) --
	(108.02,131.83) --
	(110.66,133.09) --
	(113.29,134.32) --
	(115.93,135.52) --
	(118.57,136.69) --
	(121.21,137.84) --
	(123.84,138.97) --
	(126.48,140.07) --
	(129.12,141.15) --
	(131.75,142.22) --
	(134.39,143.26) --
	(137.03,144.28) --
	(139.67,145.29) --
	(142.31,146.28) --
	(144.94,147.25) --
	(147.58,148.21) --
	(150.22,149.15) --
	(152.86,150.08) --
	(155.49,150.99) --
	(158.13,151.89) --
	(160.77,152.78) --
	(163.41,153.65) --
	(166.04,154.51) --
	(168.68,155.36) --
	(171.32,156.20) --
	(173.96,157.03) --
	(176.59,157.85) --
	(179.23,158.65) --
	(181.87,159.45) --
	(184.51,160.23) --
	(187.14,161.01) --
	(189.78,161.78) --
	(192.42,162.53) --
	(195.06,163.28) --
	(197.69,164.02) --
	(200.33,164.76) --
	(202.97,165.48) --
	(205.61,166.20) --
	(208.24,166.91) --
	(210.88,167.61) --
	(213.52,168.30) --
	(216.16,168.99);
\definecolor[named]{drawColor}{rgb}{0.80,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 30.86) --
	( 32.19, 44.39) --
	( 32.85, 49.49) --
	( 34.17, 56.30) --
	( 35.49, 61.25) --
	( 36.80, 65.27) --
	( 39.44, 71.73) --
	( 42.08, 76.93) --
	( 44.72, 81.35) --
	( 47.35, 85.22) --
	( 49.99, 88.69) --
	( 52.63, 91.85) --
	( 55.27, 94.75) --
	( 57.90, 97.45) --
	( 60.54, 99.97) --
	( 63.18,102.34) --
	( 65.82,104.58) --
	( 68.45,106.71) --
	( 71.09,108.74) --
	( 73.73,110.67) --
	( 76.37,112.53) --
	( 79.00,114.31) --
	( 81.64,116.03) --
	( 84.28,117.68) --
	( 86.92,119.28) --
	( 89.55,120.83) --
	( 92.19,122.33) --
	( 94.83,123.78) --
	( 97.47,125.20) --
	(100.11,126.57) --
	(102.74,127.91) --
	(105.38,129.22) --
	(108.02,130.49) --
	(110.66,131.73) --
	(113.29,132.95) --
	(115.93,134.13) --
	(118.57,135.30) --
	(121.21,136.43) --
	(123.84,137.55) --
	(126.48,138.64) --
	(129.12,139.71) --
	(131.75,140.76) --
	(134.39,141.79) --
	(137.03,142.81) --
	(139.67,143.80) --
	(142.31,144.78) --
	(144.94,145.74) --
	(147.58,146.69) --
	(150.22,147.62) --
	(152.86,148.54) --
	(155.49,149.44) --
	(158.13,150.33) --
	(160.77,151.21) --
	(163.41,152.08) --
	(166.04,152.93) --
	(168.68,153.77) --
	(171.32,154.60) --
	(173.96,155.42) --
	(176.59,156.22) --
	(179.23,157.02) --
	(181.87,157.81) --
	(184.51,158.59) --
	(187.14,159.35) --
	(189.78,160.11) --
	(192.42,160.86) --
	(195.06,161.60) --
	(197.69,162.34) --
	(200.33,163.06) --
	(202.97,163.78) --
	(205.61,164.49) --
	(208.24,165.19) --
	(210.88,165.88) --
	(213.52,166.57) --
	(216.16,167.25);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 43.43) -- (196.11, 43.43);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,131.45) -- (196.11,131.45);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] (104.06, 25.20) -- (104.06,177.97);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (151.53, 78.75) rectangle (196.11, 25.20);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (157.26, 63.45) -- (168.74, 63.45);
\definecolor[named]{drawColor}{rgb}{0.80,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (157.26, 55.80) -- (168.74, 55.80);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.40}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (157.26, 48.15) -- (168.74, 48.15);
\definecolor[named]{drawColor}{rgb}{0.00,0.40,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (157.26, 40.50) -- (168.74, 40.50);
\definecolor[named]{drawColor}{rgb}{0.80,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (157.26, 32.85) -- (168.74, 32.85);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (173.82, 71.10) {$\xi$ (1/V)};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (174.48, 61.25) {0.155 ~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (174.48, 53.60) {0.162 ~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (174.48, 45.95) {0.168 ~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (174.48, 38.30) {0.174 ~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (174.48, 30.65) {0.181 ~~};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (110.66,  6.75) {$\Pb$ (W)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 25.20) -- (196.11, 25.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 25.20) -- ( 31.53, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 57.90, 25.20) -- ( 57.90, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 84.28, 25.20) -- ( 84.28, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (110.66, 25.20) -- (110.66, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (137.03, 25.20) -- (137.03, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.41, 25.20) -- (163.41, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78, 25.20) -- (189.78, 23.67);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 31.53, 15.97) {0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 57.90, 15.97) {1};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 84.28, 15.97) {2};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (110.66, 15.97) {3};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (137.03, 15.97) {4};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (163.41, 15.97) {5};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (189.78, 15.97) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70,101.59) {$\fo$ (GHz)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 30.86) -- ( 25.20,177.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 30.86) -- ( 23.67, 30.86);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 37.15) -- ( 23.67, 37.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 43.43) -- ( 23.67, 43.43);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 49.72) -- ( 23.67, 49.72);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 56.01) -- ( 23.67, 56.01);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 62.29) -- ( 23.67, 62.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 68.58) -- ( 23.67, 68.58);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 74.87) -- ( 23.67, 74.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 81.15) -- ( 23.67, 81.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 87.44) -- ( 23.67, 87.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 93.73) -- ( 23.67, 93.73);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,100.02) -- ( 23.67,100.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,106.30) -- ( 23.67,106.30);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,112.59) -- ( 23.67,112.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,118.88) -- ( 23.67,118.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,125.16) -- ( 23.67,125.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,131.45) -- ( 23.67,131.45);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,137.74) -- ( 23.67,137.74);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,144.03) -- ( 23.67,144.03);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,150.31) -- ( 23.67,150.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,156.60) -- ( 23.67,156.60);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,162.89) -- ( 23.67,162.89);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,169.17) -- ( 23.67,169.17);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,175.46) -- ( 23.67,175.46);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 30.86) {0};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 49.72) {0.3};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 68.58) {0.6};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 87.44) {0.9};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,106.30) {1.2};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,125.16) {1.5};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,144.03) {1.8};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,162.89) {2.1};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,177.97) -- (196.11,177.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,177.97) -- ( 31.53,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 57.90,177.97) -- ( 57.90,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 84.28,177.97) -- ( 84.28,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (110.66,177.97) -- (110.66,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (137.03,177.97) -- (137.03,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.41,177.97) -- (163.41,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78,177.97) -- (189.78,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 30.86) -- (196.11,177.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 30.86) -- (197.64, 30.86);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 37.15) -- (197.64, 37.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 43.43) -- (197.64, 43.43);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 49.72) -- (197.64, 49.72);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 56.01) -- (197.64, 56.01);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 62.29) -- (197.64, 62.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 68.58) -- (197.64, 68.58);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 74.87) -- (197.64, 74.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 81.15) -- (197.64, 81.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 87.44) -- (197.64, 87.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 93.73) -- (197.64, 93.73);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,100.02) -- (197.64,100.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,106.30) -- (197.64,106.30);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,112.59) -- (197.64,112.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,118.88) -- (197.64,118.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,125.16) -- (197.64,125.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,131.45) -- (197.64,131.45);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,137.74) -- (197.64,137.74);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,144.03) -- (197.64,144.03);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,150.31) -- (197.64,150.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,156.60) -- (197.64,156.60);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,162.89) -- (197.64,162.89);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,169.17) -- (197.64,169.17);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,175.46) -- (197.64,175.46);
\end{scope}
\end{tikzpicture}


==> sensitivity-beta-Pback.tex <==
% Created by tikzDevice version 0.6.2 on 2015-03-28 20:07:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (216.81,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( -1.80,101.59) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) --
	(196.11, 25.20) --
	(196.11,177.97) --
	( 25.20,177.97) --
	( 25.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (196.11,177.97);
\definecolor[named]{drawColor}{rgb}{1.00,0.67,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 51.64) --
	( 37.86, 51.04) --
	( 44.19, 50.45) --
	( 50.52, 49.89) --
	( 56.85, 49.34) --
	( 63.18, 48.81) --
	( 69.51, 48.30) --
	( 75.84, 47.80) --
	( 82.17, 47.32) --
	( 88.50, 46.85) --
	( 94.83, 46.39) --
	(101.16, 45.95) --
	(107.49, 45.51) --
	(113.82, 45.09) --
	(120.15, 44.68) --
	(126.48, 44.28) --
	(132.81, 43.89) --
	(139.14, 43.50) --
	(145.47, 43.13) --
	(151.80, 42.76) --
	(158.13, 42.41) --
	(164.46, 42.06) --
	(170.79, 41.72) --
	(177.12, 41.38) --
	(183.45, 41.05) --
	(189.78, 40.73) --
	(196.11, 40.42) --
	(202.44, 40.11) --
	(208.77, 39.81) --
	(215.10, 39.51) --
	(216.81, 39.43);
\definecolor[named]{drawColor}{rgb}{0.67,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 75.61) --
	( 37.86, 74.72) --
	( 44.19, 73.86) --
	( 50.52, 73.03) --
	( 56.85, 72.24) --
	( 63.18, 71.47) --
	( 69.51, 70.73) --
	( 75.84, 70.02) --
	( 82.17, 69.33) --
	( 88.50, 68.66) --
	( 94.83, 68.01) --
	(101.16, 67.38) --
	(107.49, 66.77) --
	(113.82, 66.18) --
	(120.15, 65.61) --
	(126.48, 65.05) --
	(132.81, 64.50) --
	(139.14, 63.97) --
	(145.47, 63.46) --
	(151.80, 62.95) --
	(158.13, 62.46) --
	(164.46, 61.98) --
	(170.79, 61.51) --
	(177.12, 61.05) --
	(183.45, 60.61) --
	(189.78, 60.17) --
	(196.11, 59.74) --
	(202.44, 59.32) --
	(208.77, 58.91) --
	(215.10, 58.51) --
	(216.81, 58.40);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 92.40) --
	( 37.86, 91.28) --
	( 44.19, 90.20) --
	( 50.52, 89.17) --
	( 56.85, 88.19) --
	( 63.18, 87.24) --
	( 69.51, 86.33) --
	( 75.84, 85.45) --
	( 82.17, 84.60) --
	( 88.50, 83.78) --
	( 94.83, 82.99) --
	(101.16, 82.23) --
	(107.49, 81.49) --
	(113.82, 80.77) --
	(120.15, 80.08) --
	(126.48, 79.40) --
	(132.81, 78.74) --
	(139.14, 78.10) --
	(145.47, 77.48) --
	(151.80, 76.88) --
	(158.13, 76.29) --
	(164.46, 75.72) --
	(170.79, 75.16) --
	(177.12, 74.61) --
	(183.45, 74.08) --
	(189.78, 73.55) --
	(196.11, 73.04) --
	(202.44, 72.55) --
	(208.77, 72.06) --
	(215.10, 71.58) --
	(216.81, 71.46);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.67}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,105.70) --
	( 37.86,104.38) --
	( 44.19,103.12) --
	( 50.52,101.92) --
	( 56.85,100.77) --
	( 63.18, 99.67) --
	( 69.51, 98.61) --
	( 75.84, 97.60) --
	( 82.17, 96.62) --
	( 88.50, 95.68) --
	( 94.83, 94.77) --
	(101.16, 93.90) --
	(107.49, 93.05) --
	(113.82, 92.23) --
	(120.15, 91.43) --
	(126.48, 90.66) --
	(132.81, 89.92) --
	(139.14, 89.19) --
	(145.47, 88.48) --
	(151.80, 87.80) --
	(158.13, 87.13) --
	(164.46, 86.48) --
	(170.79, 85.85) --
	(177.12, 85.23) --
	(183.45, 84.62) --
	(189.78, 84.04) --
	(196.11, 83.46) --
	(202.44, 82.90) --
	(208.77, 82.35) --
	(215.10, 81.82) --
	(216.81, 81.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.67,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,116.86) --
	( 37.86,115.36) --
	( 44.19,113.94) --
	( 50.52,112.59) --
	( 56.85,111.30) --
	( 63.18,110.07) --
	( 69.51,108.89) --
	( 75.84,107.75) --
	( 82.17,106.66) --
	( 88.50,105.62) --
	( 94.83,104.61) --
	(101.16,103.63) --
	(107.49,102.69) --
	(113.82,101.79) --
	(120.15,100.91) --
	(126.48,100.05) --
	(132.81, 99.23) --
	(139.14, 98.43) --
	(145.47, 97.65) --
	(151.80, 96.89) --
	(158.13, 96.16) --
	(164.46, 95.44) --
	(170.79, 94.75) --
	(177.12, 94.07) --
	(183.45, 93.41) --
	(189.78, 92.76) --
	(196.11, 92.13) --
	(202.44, 91.52) --
	(208.77, 90.92) --
	(215.10, 90.33) --
	(216.81, 90.18);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,126.56) --
	( 37.86,124.91) --
	( 44.19,123.34) --
	( 50.52,121.85) --
	( 56.85,120.44) --
	( 63.18,119.08) --
	( 69.51,117.79) --
	( 75.84,116.55) --
	( 82.17,115.36) --
	( 88.50,114.22) --
	( 94.83,113.12) --
	(101.16,112.06) --
	(107.49,111.04) --
	(113.82,110.05) --
	(120.15,109.09) --
	(126.48,108.17) --
	(132.81,107.28) --
	(139.14,106.41) --
	(145.47,105.57) --
	(151.80,104.75) --
	(158.13,103.96) --
	(164.46,103.19) --
	(170.79,102.44) --
	(177.12,101.70) --
	(183.45,100.99) --
	(189.78,100.30) --
	(196.11, 99.62) --
	(202.44, 98.96) --
	(208.77, 98.31) --
	(215.10, 97.68) --
	(216.81, 97.52);
\definecolor[named]{drawColor}{rgb}{0.67,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,135.20) --
	( 37.86,133.40) --
	( 44.19,131.69) --
	( 50.52,130.08) --
	( 56.85,128.54) --
	( 63.18,127.08) --
	( 69.51,125.68) --
	( 75.84,124.35) --
	( 82.17,123.07) --
	( 88.50,121.84) --
	( 94.83,120.66) --
	(101.16,119.52) --
	(107.49,118.42) --
	(113.82,117.36) --
	(120.15,116.34) --
	(126.48,115.36) --
	(132.81,114.40) --
	(139.14,113.47) --
	(145.47,112.58) --
	(151.80,111.70) --
	(158.13,110.86) --
	(164.46,110.03) --
	(170.79,109.23) --
	(177.12,108.46) --
	(183.45,107.70) --
	(189.78,106.96) --
	(196.11,106.24) --
	(202.44,105.54) --
	(208.77,104.85) --
	(215.10,104.18) --
	(216.81,104.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.67}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,143.00) --
	( 37.86,141.06) --
	( 44.19,139.24) --
	( 50.52,137.50) --
	( 56.85,135.86) --
	( 63.18,134.29) --
	( 69.51,132.80) --
	( 75.84,131.38) --
	( 82.17,130.01) --
	( 88.50,128.70) --
	( 94.83,127.45) --
	(101.16,126.24) --
	(107.49,125.08) --
	(113.82,123.95) --
	(120.15,122.87) --
	(126.48,121.82) --
	(132.81,120.81) --
	(139.14,119.83) --
	(145.47,118.88) --
	(151.80,117.96) --
	(158.13,117.07) --
	(164.46,116.20) --
	(170.79,115.35) --
	(177.12,114.53) --
	(183.45,113.73) --
	(189.78,112.95) --
	(196.11,112.19) --
	(202.44,111.45) --
	(208.77,110.73) --
	(215.10,110.03) --
	(216.81,109.84);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,122.12) -- (196.11,122.12);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 25.20) -- ( 31.53,177.97);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 87.21,177.97) rectangle (196.11,139.72);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 92.95,162.67) -- (104.43,162.67);
\definecolor[named]{drawColor}{rgb}{1.00,0.67,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 92.95,155.02) -- (104.43,155.02);
\definecolor[named]{drawColor}{rgb}{0.67,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 92.95,147.37) -- (104.43,147.37);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (128.29,162.67) -- (139.77,162.67);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.67}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (128.29,155.02) -- (139.77,155.02);
\definecolor[named]{drawColor}{rgb}{0.00,0.67,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (128.29,147.37) -- (139.77,147.37);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.64,162.67) -- (175.11,162.67);
\definecolor[named]{drawColor}{rgb}{0.67,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.64,155.02) -- (175.11,155.02);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.67}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.64,147.37) -- (175.11,147.37);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (141.66,170.32) {$\Pb$ (W)};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (110.16,160.48) {0 ~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (110.16,152.83) {0.5 ~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (110.16,145.18) {1 ~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (145.51,160.48) {1.5 ~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (145.51,152.83) {2 ~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (145.51,145.18) {2.5 ~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (180.85,160.48) {3 ~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (180.85,152.83) {3.5 ~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (180.85,145.18) {4 ~~};
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 81.71, 40.50) rectangle (139.60, 25.20);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 93.18, 30.65) {$\xi$=0.168 (1/V)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (110.66,  6.75) {$\beta$ ($\mu$s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 25.20) -- (196.11, 25.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 25.20) -- ( 31.53, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 47.35, 25.20) -- ( 47.35, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 63.18, 25.20) -- ( 63.18, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 79.01, 25.20) -- ( 79.01, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 94.83, 25.20) -- ( 94.83, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (110.66, 25.20) -- (110.66, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (126.48, 25.20) -- (126.48, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (142.31, 25.20) -- (142.31, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (158.13, 25.20) -- (158.13, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.96, 25.20) -- (173.96, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78, 25.20) -- (189.78, 23.67);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 31.53, 15.97) {0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 63.18, 15.97) {0.05};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 94.83, 15.97) {0.1};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (126.48, 15.97) {0.15};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (158.13, 15.97) {0.2};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (189.78, 15.97) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70,101.59) {$\fo$ (GHz)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) -- ( 25.20,176.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 30.86) -- ( 23.67, 30.86);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 39.98) -- ( 23.67, 39.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 49.11) -- ( 23.67, 49.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 58.24) -- ( 23.67, 58.24);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 67.36) -- ( 23.67, 67.36);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 76.49) -- ( 23.67, 76.49);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 85.62) -- ( 23.67, 85.62);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 94.74) -- ( 23.67, 94.74);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,103.87) -- ( 23.67,103.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,113.00) -- ( 23.67,113.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,122.12) -- ( 23.67,122.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,131.25) -- ( 23.67,131.25);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,140.37) -- ( 23.67,140.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,149.50) -- ( 23.67,149.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,158.63) -- ( 23.67,158.63);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,167.75) -- ( 23.67,167.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,176.88) -- ( 23.67,176.88);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 30.86) {0.6};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 49.11) {0.8};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 67.36) {1};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 85.62) {1.2};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,103.87) {1.4};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,122.12) {1.6};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,140.37) {1.8};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,158.63) {2};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,176.88) {~};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,177.97) -- (196.11,177.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,177.97) -- ( 31.53,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 47.35,177.97) -- ( 47.35,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 63.18,177.97) -- ( 63.18,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 79.01,177.97) -- ( 79.01,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 94.83,177.97) -- ( 94.83,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (110.66,177.97) -- (110.66,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (126.48,177.97) -- (126.48,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (142.31,177.97) -- (142.31,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (158.13,177.97) -- (158.13,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.96,177.97) -- (173.96,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78,177.97) -- (189.78,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 25.20) -- (196.11,176.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 30.86) -- (197.64, 30.86);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 39.98) -- (197.64, 39.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 49.11) -- (197.64, 49.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 58.24) -- (197.64, 58.24);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 67.36) -- (197.64, 67.36);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 76.49) -- (197.64, 76.49);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 85.62) -- (197.64, 85.62);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 94.74) -- (197.64, 94.74);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,103.87) -- (197.64,103.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,113.00) -- (197.64,113.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,122.12) -- (197.64,122.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,131.25) -- (197.64,131.25);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,140.37) -- (197.64,140.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,149.50) -- (197.64,149.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,158.63) -- (197.64,158.63);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,167.75) -- (197.64,167.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,176.88) -- (197.64,176.88);
\end{scope}
\end{tikzpicture}


==> sensitivity-beta-fopt.tex <==
% Created by tikzDevice version 0.6.2 on 2015-03-28 20:03:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (216.81,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( -1.80,101.59) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) --
	(196.11, 25.20) --
	(196.11,177.97) --
	( 25.20,177.97) --
	( 25.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (196.11,177.97);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,146.96) --
	( 37.86,143.03) --
	( 44.19,139.24) --
	( 50.52,135.58) --
	( 56.85,132.04) --
	( 63.18,128.61) --
	( 69.51,125.29) --
	( 75.84,122.07) --
	( 82.17,118.94) --
	( 88.50,115.90) --
	( 94.83,112.95) --
	(101.16,110.08) --
	(107.49,107.28) --
	(113.82,104.56) --
	(120.15,101.91) --
	(126.48, 99.32) --
	(132.81, 96.79) --
	(139.14, 94.33) --
	(145.47, 91.92) --
	(151.80, 89.57) --
	(158.13, 87.27) --
	(164.46, 85.03) --
	(170.79, 82.83) --
	(177.12, 80.67) --
	(183.45, 78.57) --
	(189.78, 76.50) --
	(196.11, 74.48) --
	(202.44, 72.50) --
	(208.77, 70.55) --
	(215.10, 68.65) --
	(216.81, 68.14);
\definecolor[named]{drawColor}{rgb}{0.80,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,138.99) --
	( 37.86,135.15) --
	( 44.19,131.44) --
	( 50.52,127.86) --
	( 56.85,124.40) --
	( 63.18,121.05) --
	( 69.51,117.80) --
	( 75.84,114.64) --
	( 82.17,111.58) --
	( 88.50,108.61) --
	( 94.83,105.72) --
	(101.16,102.90) --
	(107.49,100.17) --
	(113.82, 97.50) --
	(120.15, 94.90) --
	(126.48, 92.36) --
	(132.81, 89.89) --
	(139.14, 87.47) --
	(145.47, 85.11) --
	(151.80, 82.80) --
	(158.13, 80.55) --
	(164.46, 78.34) --
	(170.79, 76.19) --
	(177.12, 74.07) --
	(183.45, 72.01) --
	(189.78, 69.98) --
	(196.11, 67.99) --
	(202.44, 66.05) --
	(208.77, 64.14) --
	(215.10, 62.27) --
	(216.81, 61.77);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.40}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,131.43) --
	( 37.86,127.68) --
	( 44.19,124.06) --
	( 50.52,120.55) --
	( 56.85,117.16) --
	( 63.18,113.88) --
	( 69.51,110.70) --
	( 75.84,107.61) --
	( 82.17,104.61) --
	( 88.50,101.70) --
	( 94.83, 98.86) --
	(101.16, 96.10) --
	(107.49, 93.42) --
	(113.82, 90.80) --
	(120.15, 88.25) --
	(126.48, 85.76) --
	(132.81, 83.34) --
	(139.14, 80.97) --
	(145.47, 78.65) --
	(151.80, 76.39) --
	(158.13, 74.17) --
	(164.46, 72.01) --
	(170.79, 69.89) --
	(177.12, 67.82) --
	(183.45, 65.79) --
	(189.78, 63.80) --
	(196.11, 61.84) --
	(202.44, 59.93) --
	(208.77, 58.06) --
	(215.10, 56.22) --
	(216.81, 55.73);
\definecolor[named]{drawColor}{rgb}{0.00,0.40,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,124.27) --
	( 37.86,120.59) --
	( 44.19,117.04) --
	( 50.52,113.61) --
	( 56.85,110.29) --
	( 63.18,107.08) --
	( 69.51,103.96) --
	( 75.84,100.93) --
	( 82.17, 97.99) --
	( 88.50, 95.13) --
	( 94.83, 92.35) --
	(101.16, 89.65) --
	(107.49, 87.01) --
	(113.82, 84.44) --
	(120.15, 81.94) --
	(126.48, 79.50) --
	(132.81, 77.12) --
	(139.14, 74.79) --
	(145.47, 72.51) --
	(151.80, 70.29) --
	(158.13, 68.12) --
	(164.46, 65.99) --
	(170.79, 63.91) --
	(177.12, 61.87) --
	(183.45, 59.87) --
	(189.78, 57.92) --
	(196.11, 56.00) --
	(202.44, 54.12) --
	(208.77, 52.28) --
	(215.10, 50.47) --
	(216.81, 49.99);
\definecolor[named]{drawColor}{rgb}{0.80,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,117.45) --
	( 37.86,113.85) --
	( 44.19,110.37) --
	( 50.52,107.01) --
	( 56.85,103.76) --
	( 63.18,100.60) --
	( 69.51, 97.54) --
	( 75.84, 94.57) --
	( 82.17, 91.69) --
	( 88.50, 88.88) --
	( 94.83, 86.16) --
	(101.16, 83.50) --
	(107.49, 80.91) --
	(113.82, 78.39) --
	(120.15, 75.93) --
	(126.48, 73.54) --
	(132.81, 71.19) --
	(139.14, 68.91) --
	(145.47, 66.67) --
	(151.80, 64.49) --
	(158.13, 62.35) --
	(164.46, 60.26) --
	(170.79, 58.21) --
	(177.12, 56.21) --
	(183.45, 54.25) --
	(189.78, 52.32) --
	(196.11, 50.44) --
	(202.44, 48.59) --
	(208.77, 46.78) --
	(215.10, 45.00) --
	(216.81, 44.52);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 25.20) -- ( 31.53,177.98);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (149.40,177.98) rectangle (196.11,124.43);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (155.14,162.67) -- (166.61,162.67);
\definecolor[named]{drawColor}{rgb}{0.80,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (155.14,155.03) -- (166.61,155.03);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.40}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (155.14,147.37) -- (166.61,147.37);
\definecolor[named]{drawColor}{rgb}{0.00,0.40,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (155.14,139.72) -- (166.61,139.72);
\definecolor[named]{drawColor}{rgb}{0.80,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (155.14,132.07) -- (166.61,132.07);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (172.76,170.32) {$\xi$ (1/V)};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (172.35,160.48) {0.155 ~~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (172.35,152.83) {0.162 ~~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (172.35,145.18) {0.168 ~~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (172.35,137.53) {0.174 ~~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (172.35,129.88) {0.181 ~~~};
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 86.26, 40.50) rectangle (135.05, 25.20);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 97.73, 30.65) {$\Pb$=0.5 (W)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (110.66,  6.75) {$\beta$ ($\mu$s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 25.20) -- (196.11, 25.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 25.20) -- ( 31.53, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 63.18, 25.20) -- ( 63.18, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 94.83, 25.20) -- ( 94.83, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (126.48, 25.20) -- (126.48, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (158.13, 25.20) -- (158.13, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78, 25.20) -- (189.78, 23.67);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 31.53, 15.97) {0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 63.18, 15.97) {0.05};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 94.83, 15.97) {0.1};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (126.48, 15.97) {0.15};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (158.13, 15.97) {0.2};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (189.78, 15.97) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70,101.59) {$\fo$ (GHz)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) -- ( 25.20,177.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 30.86) -- ( 23.67, 30.86);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 45.00) -- ( 23.67, 45.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 59.15) -- ( 23.67, 59.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 73.30) -- ( 23.67, 73.30);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 87.44) -- ( 23.67, 87.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,101.59) -- ( 23.67,101.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,115.73) -- ( 23.67,115.73);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,129.88) -- ( 23.67,129.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,144.02) -- ( 23.67,144.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,158.17) -- ( 23.67,158.17);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,172.32) -- ( 23.67,172.32);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 30.86) {0.65};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 59.15) {0.7};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 87.44) {0.75};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,115.73) {0.8};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,144.02) {0.85};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,172.32) {0.9};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,177.97) -- (196.11,177.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,177.97) -- ( 31.53,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 63.18,177.97) -- ( 63.18,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 94.83,177.97) -- ( 94.83,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (126.48,177.97) -- (126.48,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (158.13,177.97) -- (158.13,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78,177.97) -- (189.78,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 25.20) -- (196.11,177.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 30.86) -- (197.64, 30.86);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 45.00) -- (197.64, 45.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 59.15) -- (197.64, 59.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 73.30) -- (197.64, 73.30);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 87.44) -- (197.64, 87.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,101.59) -- (197.64,101.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,115.73) -- (197.64,115.73);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,129.88) -- (197.64,129.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,144.02) -- (197.64,144.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,158.17) -- (197.64,158.17);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,172.32) -- (197.64,172.32);
\end{scope}
\end{tikzpicture}


==> sensitivity-cck-Pback.tex <==
% Created by tikzDevice version 0.6.2 on 2015-03-28 19:26:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (216.81,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( -1.80,101.59) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) --
	(196.11, 25.20) --
	(196.11,177.97) --
	( 25.20,177.97) --
	( 25.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (196.11,177.97);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 22.71) --
	( 35.41, 33.00) --
	( 39.28, 38.15) --
	( 43.24, 42.86) --
	( 47.12, 46.72) --
	( 51.07, 51.01) --
	( 54.95, 54.43) --
	( 58.91, 58.29) --
	( 62.78, 61.72) --
	( 66.74, 65.15) --
	( 70.62, 68.58) --
	( 74.57, 71.58) --
	( 78.45, 75.01) --
	( 82.41, 78.01) --
	( 86.28, 81.44) --
	( 90.24, 84.44) --
	( 94.12, 87.87) --
	( 98.07, 90.87) --
	(101.95, 93.87) --
	(105.91, 96.87) --
	(109.78, 99.87) --
	(113.74,103.30) --
	(117.62,106.30) --
	(121.57,109.30) --
	(125.45,112.30) --
	(129.41,115.30) --
	(133.28,118.31) --
	(137.24,121.31) --
	(141.12,124.31) --
	(145.07,127.31) --
	(148.95,130.31) --
	(152.91,133.31) --
	(156.78,135.88) --
	(160.74,138.88) --
	(164.62,141.88) --
	(168.57,144.88) --
	(172.45,147.88) --
	(176.41,150.88) --
	(180.29,153.88) --
	(184.24,156.88) --
	(188.12,159.46) --
	(192.07,162.46) --
	(195.95,165.46) --
	(199.91,168.46) --
	(203.79,171.03) --
	(207.74,174.03) --
	(211.62,177.03) --
	(215.57,180.03) --
	(216.40,180.67);
\definecolor[named]{drawColor}{rgb}{1.00,0.60,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 57.86) --
	( 35.41, 60.01) --
	( 39.28, 62.15) --
	( 43.24, 64.29) --
	( 47.12, 66.44) --
	( 51.07, 69.01) --
	( 54.95, 71.15) --
	( 58.91, 73.72) --
	( 62.78, 75.87) --
	( 66.74, 78.44) --
	( 70.62, 81.01) --
	( 74.57, 83.16) --
	( 78.45, 85.73) --
	( 82.41, 88.30) --
	( 86.28, 90.87) --
	( 90.24, 93.44) --
	( 94.12, 96.44) --
	( 98.07, 99.02) --
	(101.95,101.59) --
	(105.91,104.16) --
	(109.78,106.73) --
	(113.74,109.73) --
	(117.62,112.30) --
	(121.57,114.88) --
	(125.45,117.88) --
	(129.41,120.45) --
	(133.28,123.02) --
	(137.24,126.02) --
	(141.12,128.59) --
	(145.07,131.59) --
	(148.95,134.17) --
	(152.91,137.17) --
	(156.78,139.74) --
	(160.74,142.74) --
	(164.62,145.31) --
	(168.57,148.31) --
	(172.45,150.88) --
	(176.41,153.88) --
	(180.29,156.46) --
	(184.24,159.46) --
	(188.12,162.46) --
	(192.07,165.03) --
	(195.95,168.03) --
	(199.91,170.60) --
	(203.79,173.60) --
	(207.74,176.60) --
	(211.62,179.18) --
	(213.60,180.67);
\definecolor[named]{drawColor}{rgb}{0.80,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 69.01) --
	( 35.41, 70.72) --
	( 39.28, 72.87) --
	( 43.24, 74.58) --
	( 47.12, 76.30) --
	( 51.07, 78.44) --
	( 54.95, 80.58) --
	( 58.91, 82.73) --
	( 62.78, 84.44) --
	( 66.74, 87.01) --
	( 70.62, 89.16) --
	( 74.57, 91.30) --
	( 78.45, 93.44) --
	( 82.41, 95.59) --
	( 86.28, 98.16) --
	( 90.24,100.30) --
	( 94.12,102.87) --
	( 98.07,105.02) --
	(101.95,107.59) --
	(105.91,109.73) --
	(109.78,112.30) --
	(113.74,114.88) --
	(117.62,117.45) --
	(121.57,120.02) --
	(125.45,122.59) --
	(129.41,125.16) --
	(133.28,127.74) --
	(137.24,130.31) --
	(141.12,132.88) --
	(145.07,135.45) --
	(148.95,138.02) --
	(152.91,140.60) --
	(156.78,143.17) --
	(160.74,145.74) --
	(164.62,148.74) --
	(168.57,151.31) --
	(172.45,153.88) --
	(176.41,156.88) --
	(180.29,159.46) --
	(184.24,162.03) --
	(188.12,164.60) --
	(192.07,167.60) --
	(195.95,170.17) --
	(199.91,173.17) --
	(203.79,175.75) --
	(207.74,178.32) --
	(210.79,180.67);
\definecolor[named]{drawColor}{rgb}{0.20,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 76.73) --
	( 35.41, 78.44) --
	( 39.28, 80.15) --
	( 43.24, 81.87) --
	( 47.12, 83.58) --
	( 51.07, 85.73) --
	( 54.95, 87.44) --
	( 58.91, 89.16) --
	( 62.78, 91.30) --
	( 66.74, 93.44) --
	( 70.62, 95.16) --
	( 74.57, 97.30) --
	( 78.45, 99.44) --
	( 82.41,101.59) --
	( 86.28,103.73) --
	( 90.24,105.87) --
	( 94.12,108.02) --
	( 98.07,110.16) --
	(101.95,112.30) --
	(105.91,114.88) --
	(109.78,117.02) --
	(113.74,119.16) --
	(117.62,121.73) --
	(121.57,124.31) --
	(125.45,126.45) --
	(129.41,129.02) --
	(133.28,131.17) --
	(137.24,133.74) --
	(141.12,136.31) --
	(145.07,138.88) --
	(148.95,141.45) --
	(152.91,144.02) --
	(156.78,146.17) --
	(160.74,148.74) --
	(164.62,151.31) --
	(168.57,154.31) --
	(172.45,156.88) --
	(176.41,159.46) --
	(180.29,162.03) --
	(184.24,164.60) --
	(188.12,167.17) --
	(192.07,169.74) --
	(195.95,172.32) --
	(199.91,175.32) --
	(203.79,177.89) --
	(207.74,180.46) --
	(208.06,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.40}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 83.16) --
	( 35.41, 84.87) --
	( 39.28, 86.16) --
	( 43.24, 87.87) --
	( 47.12, 89.58) --
	( 51.07, 91.30) --
	( 54.95, 93.01) --
	( 58.91, 94.73) --
	( 62.78, 96.87) --
	( 66.74, 98.59) --
	( 70.62,100.30) --
	( 74.57,102.44) --
	( 78.45,104.16) --
	( 82.41,106.30) --
	( 86.28,108.45) --
	( 90.24,110.59) --
	( 94.12,112.30) --
	( 98.07,114.45) --
	(101.95,116.59) --
	(105.91,118.73) --
	(109.78,120.88) --
	(113.74,123.45) --
	(117.62,125.59) --
	(121.57,127.74) --
	(125.45,130.31) --
	(129.41,132.45) --
	(133.28,134.59) --
	(137.24,137.17) --
	(141.12,139.31) --
	(145.07,141.88) --
	(148.95,144.45) --
	(152.91,146.60) --
	(156.78,149.17) --
	(160.74,151.74) --
	(164.62,154.31) --
	(168.57,156.88) --
	(172.45,159.03) --
	(176.41,161.60) --
	(180.29,164.17) --
	(184.24,166.74) --
	(188.12,169.32) --
	(192.07,171.89) --
	(195.95,174.46) --
	(199.91,177.03) --
	(203.79,179.60) --
	(205.20,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 88.30) --
	( 35.41, 90.01) --
	( 39.28, 91.30) --
	( 43.24, 93.01) --
	( 47.12, 94.73) --
	( 51.07, 96.44) --
	( 54.95, 98.16) --
	( 58.91, 99.87) --
	( 62.78,101.59) --
	( 66.74,103.30) --
	( 70.62,105.02) --
	( 74.57,106.73) --
	( 78.45,108.87) --
	( 82.41,110.59) --
	( 86.28,112.73) --
	( 90.24,114.45) --
	( 94.12,116.59) --
	( 98.07,118.31) --
	(101.95,120.45) --
	(105.91,122.59) --
	(109.78,124.74) --
	(113.74,126.88) --
	(117.62,129.02) --
	(121.57,131.17) --
	(125.45,133.31) --
	(129.41,135.45) --
	(133.28,138.02) --
	(137.24,140.17) --
	(141.12,142.31) --
	(145.07,144.88) --
	(148.95,147.03) --
	(152.91,149.60) --
	(156.78,151.74) --
	(160.74,154.31) --
	(164.62,156.88) --
	(168.57,159.03) --
	(172.45,161.60) --
	(176.41,164.17) --
	(180.29,166.32) --
	(184.24,168.89) --
	(188.12,171.46) --
	(192.07,174.03) --
	(195.95,176.60) --
	(199.91,179.18) --
	(202.17,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.40,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 93.01) --
	( 35.41, 94.30) --
	( 39.28, 96.01) --
	( 43.24, 97.30) --
	( 47.12, 99.02) --
	( 51.07,100.73) --
	( 54.95,102.02) --
	( 58.91,103.73) --
	( 62.78,105.45) --
	( 66.74,107.16) --
	( 70.62,108.87) --
	( 74.57,110.59) --
	( 78.45,112.73) --
	( 82.41,114.45) --
	( 86.28,116.16) --
	( 90.24,118.31) --
	( 94.12,120.02) --
	( 98.07,122.16) --
	(101.95,123.88) --
	(105.91,126.02) --
	(109.78,128.16) --
	(113.74,130.31) --
	(117.62,132.02) --
	(121.57,134.17) --
	(125.45,136.31) --
	(129.41,138.45) --
	(133.28,140.60) --
	(137.24,143.17) --
	(141.12,145.31) --
	(145.07,147.45) --
	(148.95,149.60) --
	(152.91,152.17) --
	(156.78,154.31) --
	(160.74,156.88) --
	(164.62,159.03) --
	(168.57,161.60) --
	(172.45,163.74) --
	(176.41,166.32) --
	(180.29,168.46) --
	(184.24,171.03) --
	(188.12,173.60) --
	(192.07,176.17) --
	(195.95,178.32) --
	(199.58,180.67);
\definecolor[named]{drawColor}{rgb}{0.20,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 96.87) --
	( 35.41, 98.59) --
	( 39.28, 99.87) --
	( 43.24,101.59) --
	( 47.12,102.87) --
	( 51.07,104.59) --
	( 54.95,105.87) --
	( 58.91,107.59) --
	( 62.78,109.30) --
	( 66.74,111.02) --
	( 70.62,112.73) --
	( 74.57,114.45) --
	( 78.45,116.16) --
	( 82.41,117.88) --
	( 86.28,119.59) --
	( 90.24,121.31) --
	( 94.12,123.45) --
	( 98.07,125.16) --
	(101.95,127.31) --
	(105.91,129.02) --
	(109.78,131.17) --
	(113.74,133.31) --
	(117.62,135.02) --
	(121.57,137.17) --
	(125.45,139.31) --
	(129.41,141.45) --
	(133.28,143.60) --
	(137.24,145.74) --
	(141.12,147.88) --
	(145.07,150.03) --
	(148.95,152.17) --
	(152.91,154.31) --
	(156.78,156.88) --
	(160.74,159.03) --
	(164.62,161.17) --
	(168.57,163.74) --
	(172.45,165.89) --
	(176.41,168.46) --
	(180.29,170.60) --
	(184.24,173.17) --
	(188.12,175.32) --
	(192.07,177.89) --
	(195.95,180.46) --
	(196.35,180.67);
\definecolor[named]{drawColor}{rgb}{0.80,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,100.73) --
	( 35.41,102.02) --
	( 39.28,103.30) --
	( 43.24,105.02) --
	( 47.12,106.30) --
	( 51.07,108.02) --
	( 54.95,109.30) --
	( 58.91,111.02) --
	( 62.78,112.73) --
	( 66.74,114.45) --
	( 70.62,115.73) --
	( 74.57,117.45) --
	( 78.45,119.16) --
	( 82.41,120.88) --
	( 86.28,122.59) --
	( 90.24,124.74) --
	( 94.12,126.45) --
	( 98.07,128.16) --
	(101.95,129.88) --
	(105.91,132.02) --
	(109.78,133.74) --
	(113.74,135.88) --
	(117.62,138.02) --
	(121.57,139.74) --
	(125.45,141.88) --
	(129.41,144.02) --
	(133.28,146.17) --
	(137.24,148.31) --
	(141.12,150.03) --
	(145.07,152.60) --
	(148.95,154.74) --
	(152.91,156.88) --
	(156.78,159.03) --
	(160.74,161.17) --
	(164.62,163.31) --
	(168.57,165.89) --
	(172.45,168.03) --
	(176.41,170.17) --
	(180.29,172.75) --
	(184.24,174.89) --
	(188.12,177.46) --
	(192.07,179.60) --
	(193.69,180.67);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.60}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,104.16) --
	( 35.41,105.45) --
	( 39.28,106.73) --
	( 43.24,108.02) --
	( 47.12,109.73) --
	( 51.07,111.02) --
	( 54.95,112.73) --
	( 58.91,114.02) --
	( 62.78,115.73) --
	( 66.74,117.45) --
	( 70.62,118.73) --
	( 74.57,120.45) --
	( 78.45,122.16) --
	( 82.41,123.88) --
	( 86.28,125.59) --
	( 90.24,127.31) --
	( 94.12,129.02) --
	( 98.07,131.17) --
	(101.95,132.88) --
	(105.91,134.59) --
	(109.78,136.74) --
	(113.74,138.45) --
	(117.62,140.60) --
	(121.57,142.31) --
	(125.45,144.45) --
	(129.41,146.17) --
	(133.28,148.31) --
	(137.24,150.45) --
	(141.12,152.60) --
	(145.07,154.74) --
	(148.95,156.88) --
	(152.91,159.03) --
	(156.78,161.17) --
	(160.74,163.31) --
	(164.62,165.46) --
	(168.57,167.60) --
	(172.45,169.74) --
	(176.41,172.32) --
	(180.29,174.46) --
	(184.24,176.60) --
	(188.12,179.18) --
	(190.89,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 30.86) --
	( 31.53, 90.87) --
	(158.13, 90.87) --
	( 47.35, 30.86) --
	( 31.53, 30.86);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 41.82, 25.20) -- ( 41.82,177.97);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (122.56, 78.75) rectangle (196.11, 25.20);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (128.29, 63.45) -- (139.77, 63.45);
\definecolor[named]{drawColor}{rgb}{1.00,0.60,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (128.29, 55.80) -- (139.77, 55.80);
\definecolor[named]{drawColor}{rgb}{0.80,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (128.29, 48.15) -- (139.77, 48.15);
\definecolor[named]{drawColor}{rgb}{0.20,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (128.29, 40.50) -- (139.77, 40.50);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.40}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (128.29, 32.85) -- (139.77, 32.85);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.64, 63.45) -- (175.11, 63.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.40,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.64, 55.80) -- (175.11, 55.80);
\definecolor[named]{drawColor}{rgb}{0.20,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.64, 48.15) -- (175.11, 48.15);
\definecolor[named]{drawColor}{rgb}{0.80,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.64, 40.50) -- (175.11, 40.50);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.60}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.64, 32.85) -- (175.11, 32.85);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (159.33, 71.10) {$\Pb$ (W)};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (145.51, 61.25) {0 ~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (145.51, 53.60) {0.5 ~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (145.51, 45.95) {1 ~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (145.51, 38.30) {1.5 ~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (145.51, 30.65) {2 ~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (180.85, 61.25) {2.5 ~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (180.85, 53.60) {3 ~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (180.85, 45.95) {3.5 ~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (180.85, 38.30) {4 ~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (180.85, 30.65) {4.5 ~~};
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 76.60,177.97) rectangle (144.71,159.97);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 90.10,166.39) {$\xi$=0.168 (1/V)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (110.66,  6.75) {$\ck$ (GHz)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 25.20) -- (196.11, 25.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 25.20) -- ( 31.53, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 39.44, 25.20) -- ( 39.44, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 47.35, 25.20) -- ( 47.35, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.27, 25.20) -- ( 55.27, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 63.18, 25.20) -- ( 63.18, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 71.09, 25.20) -- ( 71.09, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 79.01, 25.20) -- ( 79.01, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 86.92, 25.20) -- ( 86.92, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 94.83, 25.20) -- ( 94.83, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (102.74, 25.20) -- (102.74, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (110.66, 25.20) -- (110.66, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (118.57, 25.20) -- (118.57, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (126.48, 25.20) -- (126.48, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (134.39, 25.20) -- (134.39, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (142.31, 25.20) -- (142.31, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (150.22, 25.20) -- (150.22, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (158.13, 25.20) -- (158.13, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (166.04, 25.20) -- (166.04, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.96, 25.20) -- (173.96, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (181.87, 25.20) -- (181.87, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78, 25.20) -- (189.78, 23.67);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 31.53, 15.97) {0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 47.35, 15.97) {0.2};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 71.09, 15.97) {0.5};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 94.83, 15.97) {0.8};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (110.66, 15.97) {1};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (126.48, 15.97) {1.2};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (150.22, 15.97) {1.5};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (173.96, 15.97) {1.8};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (189.78, 15.97) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70,101.59) {$\fo$ (GHz)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 30.86) -- ( 25.20,177.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 30.86) -- ( 23.67, 30.86);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 39.43) -- ( 23.67, 39.43);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 48.00) -- ( 23.67, 48.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 56.58) -- ( 23.67, 56.58);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 65.15) -- ( 23.67, 65.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 73.72) -- ( 23.67, 73.72);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 82.30) -- ( 23.67, 82.30);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 90.87) -- ( 23.67, 90.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 99.44) -- ( 23.67, 99.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,108.02) -- ( 23.67,108.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,116.59) -- ( 23.67,116.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,125.16) -- ( 23.67,125.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,133.74) -- ( 23.67,133.74);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,142.31) -- ( 23.67,142.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,150.88) -- ( 23.67,150.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,159.46) -- ( 23.67,159.46);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,168.03) -- ( 23.67,168.03);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,176.60) -- ( 23.67,176.60);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 30.86) {0.2};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 48.00) {0.6};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 65.15) {1};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 82.30) {1.4};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 99.44) {1.8};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,116.59) {2.2};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,133.74) {2.6};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,150.88) {3};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,168.03) {3.4};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,177.97) -- (196.11,177.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,177.97) -- ( 31.53,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 39.44,177.97) -- ( 39.44,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 47.35,177.97) -- ( 47.35,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.27,177.97) -- ( 55.27,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 63.18,177.97) -- ( 63.18,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 71.09,177.97) -- ( 71.09,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 79.01,177.97) -- ( 79.01,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 86.92,177.97) -- ( 86.92,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 94.83,177.97) -- ( 94.83,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (102.74,177.97) -- (102.74,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (110.66,177.97) -- (110.66,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (118.57,177.97) -- (118.57,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (126.48,177.97) -- (126.48,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (134.39,177.97) -- (134.39,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (142.31,177.97) -- (142.31,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (150.22,177.97) -- (150.22,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (158.13,177.97) -- (158.13,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (166.04,177.97) -- (166.04,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.96,177.97) -- (173.96,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (181.87,177.97) -- (181.87,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78,177.97) -- (189.78,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 30.86) -- (196.11,177.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 30.86) -- (197.64, 30.86);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 39.43) -- (197.64, 39.43);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 48.00) -- (197.64, 48.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 56.58) -- (197.64, 56.58);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 65.15) -- (197.64, 65.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 73.72) -- (197.64, 73.72);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 82.30) -- (197.64, 82.30);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 90.87) -- (197.64, 90.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 99.44) -- (197.64, 99.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,108.02) -- (197.64,108.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,116.59) -- (197.64,116.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,125.16) -- (197.64,125.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,133.74) -- (197.64,133.74);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,142.31) -- (197.64,142.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,150.88) -- (197.64,150.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,159.46) -- (197.64,159.46);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,168.03) -- (197.64,168.03);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,176.60) -- (197.64,176.60);
\end{scope}
\end{tikzpicture}


==> sensitivity-cck-fopt.tex <==
% Created by tikzDevice version 0.6.2 on 2015-03-28 19:26:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (216.81,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( -1.80,101.59) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) --
	(196.11, 25.20) --
	(196.11,177.97) --
	( 25.20,177.97) --
	( 25.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (196.11,177.97);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 59.15) --
	( 35.49, 60.86) --
	( 39.44, 63.01) --
	( 43.40, 65.58) --
	( 47.35, 67.72) --
	( 51.31, 69.87) --
	( 55.27, 72.44) --
	( 59.22, 74.58) --
	( 63.18, 77.15) --
	( 67.14, 79.30) --
	( 71.09, 81.87) --
	( 75.05, 84.44) --
	( 79.01, 87.01) --
	( 82.96, 89.58) --
	( 86.92, 92.16) --
	( 90.87, 94.73) --
	( 94.83, 97.30) --
	( 98.79, 99.87) --
	(102.74,102.44) --
	(106.70,105.45) --
	(110.66,108.02) --
	(114.61,110.59) --
	(118.57,113.59) --
	(122.52,116.16) --
	(126.48,118.73) --
	(130.44,121.73) --
	(134.39,124.31) --
	(138.35,127.31) --
	(142.31,129.88) --
	(146.26,132.88) --
	(150.22,135.45) --
	(154.17,138.45) --
	(158.13,141.02) --
	(162.09,144.02) --
	(166.04,146.60) --
	(170.00,149.60) --
	(173.96,152.17) --
	(177.91,155.17) --
	(181.87,158.17) --
	(185.82,160.74) --
	(189.78,163.74) --
	(193.74,166.32) --
	(197.69,169.32) --
	(201.65,172.32) --
	(205.61,174.89) --
	(209.56,177.89) --
	(213.23,180.67);
\definecolor[named]{drawColor}{rgb}{0.80,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 58.29) --
	( 35.49, 60.44) --
	( 39.44, 62.58) --
	( 43.40, 64.72) --
	( 47.35, 67.29) --
	( 51.31, 69.44) --
	( 55.27, 71.58) --
	( 59.22, 74.15) --
	( 63.18, 76.73) --
	( 67.14, 78.87) --
	( 71.09, 81.44) --
	( 75.05, 84.01) --
	( 79.01, 86.58) --
	( 82.96, 89.16) --
	( 86.92, 91.73) --
	( 90.87, 94.30) --
	( 94.83, 96.87) --
	( 98.79, 99.87) --
	(102.74,102.44) --
	(106.70,105.02) --
	(110.66,107.59) --
	(114.61,110.59) --
	(118.57,113.16) --
	(122.52,115.73) --
	(126.48,118.73) --
	(130.44,121.31) --
	(134.39,124.31) --
	(138.35,126.88) --
	(142.31,129.88) --
	(146.26,132.45) --
	(150.22,135.45) --
	(154.17,138.02) --
	(158.13,141.02) --
	(162.09,143.60) --
	(166.04,146.60) --
	(170.00,149.60) --
	(173.96,152.17) --
	(177.91,155.17) --
	(181.87,157.74) --
	(185.82,160.74) --
	(189.78,163.74) --
	(193.74,166.32) --
	(197.69,169.32) --
	(201.65,172.32) --
	(205.61,174.89) --
	(209.56,177.89) --
	(213.52,180.46) --
	(213.80,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.40}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 57.86) --
	( 35.49, 60.01) --
	( 39.44, 62.15) --
	( 43.40, 64.29) --
	( 47.35, 66.44) --
	( 51.31, 69.01) --
	( 55.27, 71.15) --
	( 59.22, 73.72) --
	( 63.18, 76.30) --
	( 67.14, 78.44) --
	( 71.09, 81.01) --
	( 75.05, 83.58) --
	( 79.01, 86.16) --
	( 82.96, 88.73) --
	( 86.92, 91.30) --
	( 90.87, 93.87) --
	( 94.83, 96.87) --
	( 98.79, 99.44) --
	(102.74,102.02) --
	(106.70,104.59) --
	(110.66,107.59) --
	(114.61,110.16) --
	(118.57,113.16) --
	(122.52,115.73) --
	(126.48,118.31) --
	(130.44,121.31) --
	(134.39,123.88) --
	(138.35,126.88) --
	(142.31,129.45) --
	(146.26,132.45) --
	(150.22,135.02) --
	(154.17,138.02) --
	(158.13,141.02) --
	(162.09,143.60) --
	(166.04,146.60) --
	(170.00,149.17) --
	(173.96,152.17) --
	(177.91,154.74) --
	(181.87,157.74) --
	(185.82,160.74) --
	(189.78,163.31) --
	(193.74,166.32) --
	(197.69,169.32) --
	(201.65,171.89) --
	(205.61,174.89) --
	(209.56,177.89) --
	(213.52,180.46) --
	(213.80,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.40,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 57.44) --
	( 35.49, 59.58) --
	( 39.44, 61.72) --
	( 43.40, 63.87) --
	( 47.35, 66.01) --
	( 51.31, 68.58) --
	( 55.27, 70.72) --
	( 59.22, 73.30) --
	( 63.18, 75.87) --
	( 67.14, 78.44) --
	( 71.09, 80.58) --
	( 75.05, 83.16) --
	( 79.01, 85.73) --
	( 82.96, 88.73) --
	( 86.92, 91.30) --
	( 90.87, 93.87) --
	( 94.83, 96.44) --
	( 98.79, 99.02) --
	(102.74,102.02) --
	(106.70,104.59) --
	(110.66,107.16) --
	(114.61,110.16) --
	(118.57,112.73) --
	(122.52,115.30) --
	(126.48,118.31) --
	(130.44,120.88) --
	(134.39,123.88) --
	(138.35,126.45) --
	(142.31,129.45) --
	(146.26,132.02) --
	(150.22,135.02) --
	(154.17,138.02) --
	(158.13,140.60) --
	(162.09,143.60) --
	(166.04,146.17) --
	(170.00,149.17) --
	(173.96,152.17) --
	(177.91,154.74) --
	(181.87,157.74) --
	(185.82,160.74) --
	(189.78,163.31) --
	(193.74,166.32) --
	(197.69,168.89) --
	(201.65,171.89) --
	(205.61,174.89) --
	(209.56,177.46) --
	(213.52,180.46) --
	(213.80,180.67);
\definecolor[named]{drawColor}{rgb}{0.80,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 56.58) --
	( 35.49, 58.72) --
	( 39.44, 61.29) --
	( 43.40, 63.44) --
	( 47.35, 65.58) --
	( 51.31, 68.15) --
	( 55.27, 70.30) --
	( 59.22, 72.87) --
	( 63.18, 75.44) --
	( 67.14, 78.01) --
	( 71.09, 80.58) --
	( 75.05, 83.16) --
	( 79.01, 85.73) --
	( 82.96, 88.30) --
	( 86.92, 90.87) --
	( 90.87, 93.44) --
	( 94.83, 96.01) --
	( 98.79, 99.02) --
	(102.74,101.59) --
	(106.70,104.16) --
	(110.66,107.16) --
	(114.61,109.73) --
	(118.57,112.73) --
	(122.52,115.30) --
	(126.48,118.31) --
	(130.44,120.88) --
	(134.39,123.88) --
	(138.35,126.45) --
	(142.31,129.45) --
	(146.26,132.02) --
	(150.22,135.02) --
	(154.17,137.60) --
	(158.13,140.60) --
	(162.09,143.60) --
	(166.04,146.17) --
	(170.00,149.17) --
	(173.96,151.74) --
	(177.91,154.74) --
	(181.87,157.74) --
	(185.82,160.31) --
	(189.78,163.31) --
	(193.74,166.32) --
	(197.69,168.89) --
	(201.65,171.89) --
	(205.61,174.89) --
	(209.56,177.46) --
	(213.52,180.46) --
	(213.80,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 30.86) --
	( 31.53, 90.87) --
	(158.13, 90.87) --
	( 47.35, 30.86) --
	( 31.53, 30.86);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 41.82, 25.20) -- ( 41.82,177.97);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (151.53, 78.75) rectangle (196.11, 25.20);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (157.26, 63.45) -- (168.74, 63.45);
\definecolor[named]{drawColor}{rgb}{0.80,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (157.26, 55.80) -- (168.74, 55.80);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.40}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (157.26, 48.15) -- (168.74, 48.15);
\definecolor[named]{drawColor}{rgb}{0.00,0.40,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (157.26, 40.50) -- (168.74, 40.50);
\definecolor[named]{drawColor}{rgb}{0.80,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (157.26, 32.85) -- (168.74, 32.85);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (173.82, 71.10) {$\xi$ (1/V)};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (174.48, 61.25) {0.155 ~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (174.48, 53.60) {0.162 ~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (174.48, 45.95) {0.168 ~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (174.48, 38.30) {0.174 ~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (174.48, 30.65) {0.181 ~~};
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 81.95,177.97) rectangle (139.36,159.97);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 95.45,166.39) {$\Pb$=0.5 (W)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (110.66,  6.75) {$\ck$ (GHz)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 25.20) -- (196.11, 25.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 25.20) -- ( 31.53, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 39.44, 25.20) -- ( 39.44, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 47.35, 25.20) -- ( 47.35, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.27, 25.20) -- ( 55.27, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 63.18, 25.20) -- ( 63.18, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 71.09, 25.20) -- ( 71.09, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 79.01, 25.20) -- ( 79.01, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 86.92, 25.20) -- ( 86.92, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 94.83, 25.20) -- ( 94.83, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (102.74, 25.20) -- (102.74, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (110.66, 25.20) -- (110.66, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (118.57, 25.20) -- (118.57, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (126.48, 25.20) -- (126.48, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (134.39, 25.20) -- (134.39, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (142.31, 25.20) -- (142.31, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (150.22, 25.20) -- (150.22, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (158.13, 25.20) -- (158.13, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (166.04, 25.20) -- (166.04, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.96, 25.20) -- (173.96, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (181.87, 25.20) -- (181.87, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78, 25.20) -- (189.78, 23.67);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 31.53, 15.97) {0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 47.35, 15.97) {0.2};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 71.09, 15.97) {0.5};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 94.83, 15.97) {0.8};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (110.66, 15.97) {1};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (126.48, 15.97) {1.2};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (150.22, 15.97) {1.5};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (173.96, 15.97) {1.8};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (189.78, 15.97) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70,101.59) {$\fo$ (GHz)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 30.86) -- ( 25.20,177.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 30.86) -- ( 23.67, 30.86);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 39.43) -- ( 23.67, 39.43);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 48.00) -- ( 23.67, 48.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 56.58) -- ( 23.67, 56.58);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 65.15) -- ( 23.67, 65.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 73.72) -- ( 23.67, 73.72);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 82.30) -- ( 23.67, 82.30);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 90.87) -- ( 23.67, 90.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 99.44) -- ( 23.67, 99.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,108.02) -- ( 23.67,108.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,116.59) -- ( 23.67,116.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,125.16) -- ( 23.67,125.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,133.74) -- ( 23.67,133.74);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,142.31) -- ( 23.67,142.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,150.88) -- ( 23.67,150.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,159.46) -- ( 23.67,159.46);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,168.03) -- ( 23.67,168.03);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,176.60) -- ( 23.67,176.60);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 30.86) {0.2};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 48.00) {0.6};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 65.15) {1};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 82.30) {1.4};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 99.44) {1.8};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,116.59) {2.2};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,133.74) {2.6};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,150.88) {3};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,168.03) {3.4};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,177.97) -- (196.11,177.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,177.97) -- ( 31.53,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 39.44,177.97) -- ( 39.44,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 47.35,177.97) -- ( 47.35,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.27,177.97) -- ( 55.27,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 63.18,177.97) -- ( 63.18,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 71.09,177.97) -- ( 71.09,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 79.01,177.97) -- ( 79.01,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 86.92,177.97) -- ( 86.92,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 94.83,177.97) -- ( 94.83,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (102.74,177.97) -- (102.74,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (110.66,177.97) -- (110.66,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (118.57,177.97) -- (118.57,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (126.48,177.97) -- (126.48,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (134.39,177.97) -- (134.39,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (142.31,177.97) -- (142.31,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (150.22,177.97) -- (150.22,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (158.13,177.97) -- (158.13,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (166.04,177.97) -- (166.04,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.96,177.97) -- (173.96,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (181.87,177.97) -- (181.87,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78,177.97) -- (189.78,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 30.86) -- (196.11,177.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 30.86) -- (197.64, 30.86);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 39.43) -- (197.64, 39.43);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 48.00) -- (197.64, 48.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 56.58) -- (197.64, 56.58);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 65.15) -- (197.64, 65.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 73.72) -- (197.64, 73.72);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 82.30) -- (197.64, 82.30);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 90.87) -- (197.64, 90.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 99.44) -- (197.64, 99.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,108.02) -- (197.64,108.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,116.59) -- (197.64,116.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,125.16) -- (197.64,125.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,133.74) -- (197.64,133.74);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,142.31) -- (197.64,142.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,150.88) -- (197.64,150.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,159.46) -- (197.64,159.46);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,168.03) -- (197.64,168.03);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,176.60) -- (197.64,176.60);
\end{scope}
\end{tikzpicture}

